Convergence Analysis of the Random Bisection Method

We propose a generalized version of the bisection method where the cutting point between the two subintervals is chosen at random following an arbitrary distribution. We compute expected convergence rates with respect to any arbitrary a priori distribution for the position of the root in the initial interval and proved that it depends only on the the expectation $\mathbb{E}[c(1-c)]$ of the cut $c$. We also provide a generalization of the method for $K$ random cuts and study its convergence properties. Most probabilistic derivations are kept fairly simple for the ease of understanding of a larger audience. Our theoretical results are then validated numerically using statistical simulation.

==> (inline-0) <==
\begin{tikzpicture}[scale=.79]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluefill}{RGB}{25,25,112} %{70,130,180}
    \definecolor{redfill}{rgb}{0.8, 0.25, 0.33} %{RGB}{205,92,92}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Theoretical quantiles},
xmin=-0.0492378022894978, xmax=1.0492378022895,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Ordered Values},
ymin=-0.0575821821655956, ymax=1.06110278545675,
ytick style={color=black}
]
\addplot [semithick, bluefill, mark=*, mark size=0.1, mark options={solid}, only marks]
table {%
0.000692907009547494 0.000329453973388316
0.00168188611156928 0.000504631583326471
0.00268152124474567 0.00257740468731034
0.00368115637792206 0.00364077029330393
0.00468079151109845 0.00495916709979401
0.00568042664427484 0.0065001646376894
0.00668006177745123 0.00702615381864695
0.00767969691062762 0.00739478390731229
0.00867933204380401 0.00814193818845115
0.0096789671769804 0.00867217254745107
0.0106786023101568 0.0107687249736176
0.0116782374433332 0.0125352713099612
0.0126778725765096 0.0127725608785612
0.013677507709686 0.0132223556512892
0.0146771428428624 0.0136907517912791
0.0156767779760387 0.0175926524531498
0.0166764131092151 0.0176972201952628
0.0176760482423915 0.0180751715902463
0.0186756833755679 0.0182200158210492
0.0196753185087443 0.0182841644492368
0.0206749536419207 0.0191600989599777
0.0216745887750971 0.0197067857501991
0.0226742239082735 0.0202847405862416
0.0236738590414499 0.0211963531611553
0.0246734941746263 0.0212483336427947
0.0256731293078027 0.0213848688248489
0.026672764440979 0.0215630024051592
0.0276723995741554 0.0221431102422943
0.0286720347073318 0.0222206724081786
0.0296716698405082 0.0226010961943061
0.0306713049736846 0.0229077684952248
0.031670940106861 0.0253369584080523
0.0326705752400374 0.0270208626819615
0.0336702103732138 0.0271155909508763
0.0346698455063902 0.0289012937656325
0.0356694806395666 0.033843382108296
0.0366691157727429 0.0339686392861829
0.0376687509059193 0.0343068803859502
0.0386683860390957 0.0353651146907565
0.0396680211722721 0.0369958282089228
0.0406676563054485 0.0370643536032811
0.0416672914386249 0.0375430833114995
0.0426669265718013 0.0377040241901043
0.0436665617049777 0.0392414257308953
0.0446661968381541 0.0406536640866511
0.0456658319713305 0.0417140163528345
0.0466654671045068 0.0418277194919934
0.0476651022376832 0.0442431038440623
0.0486647373708596 0.0442962922434877
0.049664372504036 0.0445615149229622
0.0506640076372124 0.0469946688157065
0.0516636427703888 0.0472206684479072
0.0526632779035652 0.0482411795790944
0.0536629130367416 0.0510786936098842
0.054662548169918 0.0543685179258989
0.0556621833030944 0.0583656610733646
0.0566618184362708 0.0594176391866466
0.0576614535694472 0.0596611191740156
0.0586610887026235 0.0597195264164416
0.0596607238357999 0.0599662983002239
0.0606603589689763 0.0639169381015364
0.0616599941021527 0.0653363318597229
0.0626596292353291 0.0681990906591912
0.0636592643685055 0.0684319571741985
0.0646588995016819 0.069485590363085
0.0656585346348583 0.0696228254371214
0.0666581697680347 0.0697944555529196
0.0676578049012111 0.0749948513592874
0.0686574400343875 0.0767986714886533
0.0696570751675638 0.0774942379961419
0.0706567103007402 0.0786411080403363
0.0716563454339166 0.0788955690285903
0.072655980567093 0.080078015324848
0.0736556157002694 0.0811773511695247
0.0746552508334458 0.0816095272538737
0.0756548859666222 0.0818574253924376
0.0766545210997986 0.0833390253756486
0.077654156232975 0.0834082217299702
0.0786537913661514 0.0835463516447044
0.0796534264993277 0.0852080488403091
0.0806530616325041 0.085296458987035
0.0816526967656805 0.0856995369883654
0.0826523318988569 0.0889722484560921
0.0836519670320333 0.0890607314133998
0.0846516021652097 0.0892381805081225
0.0856512372983861 0.089709938160423
0.0866508724315625 0.0900129857471356
0.0876505075647389 0.0910028477450336
0.0886501426979153 0.0918414905184557
0.0896497778310917 0.0924409576526555
0.090649412964268 0.0943146842741875
0.0916490480974444 0.0945790419338536
0.0926486832306208 0.0949088362922767
0.0936483183637972 0.0970125177442251
0.0946479534969736 0.0975137179867824
0.09564758863015 0.0983591497565783
0.0966472237633264 0.0984672644697076
0.0976468588965028 0.099506083604385
0.0986464940296792 0.0998367285578659
0.0996461291628556 0.100221246528625
0.100645764296032 0.101349351656574
0.101645399429208 0.103080957779918
0.102645034562385 0.103950654947538
0.103644669695561 0.104300853455452
0.104644304828738 0.104342006242383
0.105643939961914 0.105883888534395
0.10664357509509 0.106274967546609
0.107643210228267 0.106370654651007
0.108642845361443 0.107461208029592
0.109642480494619 0.10823297560967
0.110642115627796 0.109308084399624
0.111641750760972 0.112216544877922
0.112641385894149 0.11410005312014
0.113641021027325 0.114545065541536
0.114640656160501 0.1147879519161
0.115640291293678 0.115485328785726
0.116639926426854 0.11673724792551
0.117639561560031 0.117836182011877
0.118639196693207 0.11803201146275
0.119638831826383 0.11873103290198
0.12063846695956 0.120773488924561
0.121638102092736 0.121568606982748
0.122637737225913 0.122466592369769
0.123637372359089 0.126230088001017
0.124637007492265 0.127427924131548
0.125636642625442 0.130163780619633
0.126636277758618 0.130562165603454
0.127635912891794 0.130969698775589
0.128635548024971 0.131403131524859
0.129635183158147 0.132672907456066
0.130634818291324 0.134311983898259
0.1316344534245 0.136490754322475
0.132634088557676 0.137067361545393
0.133633723690853 0.137887893809202
0.134633358824029 0.138905860460634
0.135632993957206 0.140737110153365
0.136632629090382 0.141430549208731
0.137632264223558 0.141998166043997
0.138631899356735 0.142153505868423
0.139631534489911 0.142788377903858
0.140631169623088 0.142860737276071
0.141630804756264 0.143013564846633
0.14263043988944 0.143410563083245
0.143630075022617 0.144538674449009
0.144629710155793 0.145516186760082
0.14562934528897 0.145773355881537
0.146628980422146 0.146993517510261
0.147628615555322 0.147576087384115
0.148628250688499 0.149174417539218
0.149627885821675 0.149368949778356
0.150627520954851 0.151383174449035
0.151627156088028 0.152999521877861
0.152626791221204 0.153000445723148
0.153626426354381 0.154248352761754
0.154626061487557 0.15454067400133
0.155625696620733 0.15512694746025
0.15662533175391 0.155464933477579
0.157624966887086 0.157156062278751
0.158624602020263 0.15882342458743
0.159624237153439 0.159309818639799
0.160623872286615 0.159684181810751
0.161623507419792 0.160657553005704
0.162623142552968 0.161838937127931
0.163622777686145 0.162362507873878
0.164622412819321 0.163698752836588
0.165622047952497 0.164542812460779
0.166621683085674 0.165330763096645
0.16762131821885 0.166035461091739
0.168620953352027 0.166095966333747
0.169620588485203 0.16710386584787
0.170620223618379 0.167851493546349
0.171619858751556 0.168421791801229
0.172619493884732 0.169253986207653
0.173619129017908 0.169577779337935
0.174618764151085 0.169980012480388
0.175618399284261 0.170037295444293
0.176618034417438 0.170159894347157
0.177617669550614 0.170227350000734
0.17861730468379 0.171286916570145
0.179616939816967 0.17412473167421
0.180616574950143 0.175297127484653
0.18161621008332 0.176035487133821
0.182615845216496 0.177902283270077
0.183615480349672 0.17902830296945
0.184615115482849 0.179249554760346
0.185614750616025 0.181496261101554
0.186614385749202 0.181541742545869
0.187614020882378 0.184803504546409
0.188613656015554 0.188038888262464
0.189613291148731 0.18880882195753
0.190612926281907 0.189344467191663
0.191612561415084 0.189764977411686
0.19261219654826 0.190200288291928
0.193611831681436 0.194318122974109
0.194611466814613 0.194601385308636
0.195611101947789 0.196260909075867
0.196610737080965 0.197462304792676
0.197610372214142 0.197507926410843
0.198610007347318 0.197565057775428
0.199609642480495 0.197641847204693
0.200609277613671 0.197993003115682
0.201608912746847 0.198399434475488
0.202608547880024 0.205106828646175
0.2036081830132 0.205755649373486
0.204607818146377 0.206146997704317
0.205607453279553 0.206330125794934
0.206607088412729 0.208804695874051
0.207606723545906 0.208813247805153
0.208606358679082 0.208903627074829
0.209605993812259 0.208915455655634
0.210605628945435 0.209294824629289
0.211605264078611 0.209909149360112
0.212604899211788 0.212647959605993
0.213604534344964 0.21272838386302
0.21460416947814 0.212869137828305
0.215603804611317 0.214018943571678
0.216603439744493 0.214219277351407
0.21760307487767 0.214671459254896
0.218602710010846 0.216653773071758
0.219602345144022 0.21750129713342
0.220601980277199 0.217694914676534
0.221601615410375 0.219031628253847
0.222601250543552 0.219208748395499
0.223600885676728 0.21956531190812
0.224600520809904 0.220377681180393
0.225600155943081 0.221056588950283
0.226599791076257 0.221763342426053
0.227599426209434 0.223667672021503
0.22859906134261 0.223674569547615
0.229598696475786 0.224783511806859
0.230598331608963 0.225735220428119
0.231597966742139 0.225818149881159
0.232597601875316 0.227564674397859
0.233597237008492 0.227613146121281
0.234596872141668 0.228802548776988
0.235596507274845 0.22911174518233
0.236596142408021 0.230334876287261
0.237595777541197 0.230750390230912
0.238595412674374 0.23106182396895
0.23959504780755 0.231330725967657
0.240594682940727 0.231405303148383
0.241594318073903 0.232499676931416
0.242593953207079 0.232771394265418
0.243593588340256 0.232872680768991
0.244593223473432 0.233855834070029
0.245592858606609 0.234556840987458
0.246592493739785 0.236293816406445
0.247592128872961 0.238079154347314
0.248591764006138 0.239717920878772
0.249591399139314 0.240511780999073
0.250591034272491 0.242950628073242
0.251590669405667 0.243027130492515
0.252590304538843 0.243522070320052
0.25358993967202 0.243784273810243
0.254589574805196 0.245622852547701
0.255589209938372 0.245887136750936
0.256588845071549 0.245915903641872
0.257588480204725 0.245979403493296
0.258588115337902 0.248261474956062
0.259587750471078 0.24827396593621
0.260587385604254 0.251264607775864
0.261587020737431 0.251315108255503
0.262586655870607 0.251496639434644
0.263586291003784 0.251759128002497
0.26458592613696 0.253920545987292
0.265585561270136 0.254960613768403
0.266585196403313 0.256276827767469
0.267584831536489 0.257154460446122
0.268584466669666 0.258285250369683
0.269584101802842 0.258720235740385
0.270583736936018 0.259247910112586
0.271583372069195 0.260114398255494
0.272583007202371 0.261895054283002
0.273582642335548 0.26206638711872
0.274582277468724 0.262444482861189
0.2755819126019 0.262732881059715
0.276581547735077 0.264063829333233
0.277581182868253 0.264203202980458
0.278580818001429 0.264527095609624
0.279580453134606 0.265063748035163
0.280580088267782 0.265150465449941
0.281579723400959 0.265296839327066
0.282579358534135 0.266011781459356
0.283578993667311 0.272315956888666
0.284578628800488 0.273041693023214
0.285578263933664 0.273558438000752
0.286577899066841 0.273973498632283
0.287577534200017 0.274305492978609
0.288577169333193 0.274391679636128
0.28957680446637 0.276134134856003
0.290576439599546 0.27655450447638
0.291576074732723 0.277401000150565
0.292575709865899 0.278882310983015
0.293575344999075 0.278931933307356
0.294574980132252 0.279597630135516
0.295574615265428 0.280831396934949
0.296574250398605 0.281427239388163
0.297573885531781 0.281847366117029
0.298573520664957 0.283168061574665
0.299573155798134 0.283978631662618
0.30057279093131 0.284400934049696
0.301572426064486 0.285293635187214
0.302572061197663 0.286225596529284
0.303571696330839 0.287150482829007
0.304571331464016 0.288159566209297
0.305570966597192 0.290591062171187
0.306570601730368 0.292577858996466
0.307570236863545 0.294016545530634
0.308569871996721 0.295613643568539
0.309569507129898 0.295631546619713
0.310569142263074 0.297486816036874
0.31156877739625 0.297663685663897
0.312568412529427 0.298405284694107
0.313568047662603 0.298953977997213
0.31456768279578 0.299981684852475
0.315567317928956 0.301713268760703
0.316566953062132 0.302083137436753
0.317566588195309 0.303773236739995
0.318566223328485 0.306604063330211
0.319565858461662 0.30691238153381
0.320565493594838 0.308447565075243
0.321565128728014 0.310665499631621
0.322564763861191 0.312560907424327
0.323564398994367 0.313648417410496
0.324564034127543 0.317129853329008
0.32556366926072 0.317222420234413
0.326563304393896 0.321555893444665
0.327562939527073 0.322370291093985
0.328562574660249 0.323172773960269
0.329562209793425 0.323180262252936
0.330561844926602 0.324157740138403
0.331561480059778 0.3259380337851
0.332561115192955 0.326565492642739
0.333560750326131 0.327597144256711
0.334560385459307 0.328775963046182
0.335560020592484 0.328919073949961
0.33655965572566 0.329660771274956
0.337559290858837 0.329936373977968
0.338558925992013 0.330400119993361
0.339558561125189 0.333467960721357
0.340558196258366 0.33447812446438
0.341557831391542 0.334840831353088
0.342557466524718 0.335343517380757
0.343557101657895 0.336767893968211
0.344556736791071 0.337762933064371
0.345556371924248 0.339571164953379
0.346556007057424 0.340128683651905
0.3475556421906 0.34124883859201
0.348555277323777 0.341497792828298
0.349554912456953 0.345134119448573
0.35055454759013 0.34533622630642
0.351554182723306 0.346141005363201
0.352553817856482 0.347110873567314
0.353553452989659 0.347410084265599
0.354553088122835 0.348499231063719
0.355552723256012 0.349035985071138
0.356552358389188 0.350125644944986
0.357551993522364 0.350203198063031
0.358551628655541 0.352119975814045
0.359551263788717 0.352181690228976
0.360550898921894 0.353133642192689
0.36155053405507 0.353394833579795
0.362550169188246 0.354993279156792
0.363549804321423 0.355795163826326
0.364549439454599 0.356921601172824
0.365549074587775 0.357055177303883
0.366548709720952 0.357199417391211
0.367548344854128 0.357762836954647
0.368547979987305 0.360136176883525
0.369547615120481 0.360249728519139
0.370547250253657 0.361578105680752
0.371546885386834 0.361984777366975
0.37254652052001 0.362769772652943
0.373546155653187 0.362896092221863
0.374545790786363 0.364238496086443
0.375545425919539 0.365193364923616
0.376545061052716 0.365446703943447
0.377544696185892 0.367155190524304
0.378544331319069 0.3672217420999
0.379543966452245 0.367957220277703
0.380543601585421 0.3682667642362
0.381543236718598 0.369153048333287
0.382542871851774 0.370117013634352
0.383542506984951 0.370502500711903
0.384542142118127 0.371847659888313
0.385541777251303 0.37461629826158
0.38654141238448 0.374723996036371
0.387541047517656 0.378178096976465
0.388540682650832 0.379719547793448
0.389540317784009 0.383502604654649
0.390539952917185 0.384041045897117
0.391539588050362 0.384124161974389
0.392539223183538 0.384329085397116
0.393538858316714 0.385691971879273
0.394538493449891 0.387860854617953
0.395538128583067 0.387951710103559
0.396537763716244 0.390103980254782
0.39753739884942 0.390372898483344
0.398537033982596 0.392187391222459
0.399536669115773 0.392995527389108
0.400536304248949 0.393400461749696
0.401535939382126 0.393498845774023
0.402535574515302 0.393539047632843
0.403535209648478 0.395997599614883
0.404534844781655 0.396230493559383
0.405534479914831 0.39643491213002
0.406534115048007 0.396859478476821
0.407533750181184 0.397807895253091
0.40853338531436 0.397879268278416
0.409533020447537 0.398422158147045
0.410532655580713 0.40191777001864
0.411532290713889 0.40302201013248
0.412531925847066 0.403599597002213
0.413531560980242 0.404326051089612
0.414531196113419 0.407125258411347
0.415530831246595 0.407852120425539
0.416530466379771 0.408002721598098
0.417530101512948 0.40931921817346
0.418529736646124 0.411069438736904
0.419529371779301 0.411251292041646
0.420529006912477 0.413605869279683
0.421528642045653 0.415759078212382
0.42252827717883 0.417726880901125
0.423527912312006 0.418624228360937
0.424527547445183 0.419132812856867
0.425527182578359 0.419481023550893
0.426526817711535 0.420582694744929
0.427526452844712 0.420641411028597
0.428526087977888 0.421822282734523
0.429525723111064 0.425368350650705
0.430525358244241 0.425753881294466
0.431524993377417 0.426567295046032
0.432524628510594 0.429800163760183
0.43352426364377 0.431434720312781
0.434523898776946 0.431952883275396
0.435523533910123 0.433561720118628
0.436523169043299 0.433928496490305
0.437522804176476 0.435233375208802
0.438522439309652 0.43554985479413
0.439522074442828 0.437666700694119
0.440521709576005 0.438568892219821
0.441521344709181 0.439436556740367
0.442520979842358 0.439458126146272
0.443520614975534 0.439932598910409
0.44452025010871 0.440312699381752
0.445519885241887 0.441618854259972
0.446519520375063 0.443489019967939
0.44751915550824 0.443647069647622
0.448518790641416 0.445857558683002
0.449518425774592 0.446551183860515
0.450518060907769 0.447215840017999
0.451517696040945 0.448665254788441
0.452517331174121 0.450789592140063
0.453516966307298 0.451293668773101
0.454516601440474 0.451417048258446
0.455516236573651 0.453028058552988
0.456515871706827 0.45328968361146
0.457515506840003 0.453415489166007
0.45851514197318 0.454756984501728
0.459514777106356 0.455264732642915
0.460514412239533 0.457724750765444
0.461514047372709 0.45818687407672
0.462513682505885 0.458685628480229
0.463513317639062 0.45929975086457
0.464512952772238 0.459345023072124
0.465512587905414 0.459627543395793
0.466512223038591 0.46023914565053
0.467511858171767 0.460608858237905
0.468511493304944 0.460889636482572
0.46951112843812 0.462074954635922
0.470510763571296 0.462578135220648
0.471510398704473 0.462911017592907
0.472510033837649 0.464181623293518
0.473509668970826 0.464587766471931
0.474509304104002 0.465120703821401
0.475508939237178 0.46528016452281
0.476508574370355 0.466346052979565
0.477508209503531 0.467997639633306
0.478507844636708 0.468757931045381
0.479507479769884 0.469210482286605
0.48050711490306 0.4694873260911
0.481506750036237 0.470362299194199
0.482506385169413 0.470837252823511
0.48350602030259 0.471255733000148
0.484505655435766 0.472891978951328
0.485505290568942 0.473642349795431
0.486504925702119 0.473856299376052
0.487504560835295 0.475885196950456
0.488504195968471 0.475981221668794
0.489503831101648 0.476191109900533
0.490503466234824 0.477106546529599
0.491503101368001 0.479421958600546
0.492502736501177 0.48122476222948
0.493502371634353 0.481335900412844
0.49450200676753 0.483693824533703
0.495501641900706 0.483696212553021
0.496501277033883 0.484729849761598
0.497500912167059 0.487683521459542
0.498500547300235 0.488826616793953
0.499500182433412 0.489449363369832
0.500499817566588 0.490012774158437
0.501499452699765 0.490815619244517
0.502499087832941 0.491336419741069
0.503498722966117 0.491356866013376
0.504498358099294 0.492813371965838
0.50549799323247 0.497181360496167
0.506497628365646 0.497519695017114
0.507497263498823 0.499380106236574
0.508496898631999 0.499845735112432
0.509496533765176 0.502162876502625
0.510496168898352 0.504104487023641
0.511495804031529 0.50617323161469
0.512495439164705 0.507777874591779
0.513495074297881 0.509354702990983
0.514494709431058 0.510058683210434
0.515494344564234 0.510885809109333
0.51649397969741 0.515011941043464
0.517493614830587 0.515699613529068
0.518493249963763 0.518194288159393
0.51949288509694 0.518622758263286
0.520492520230116 0.519473657563991
0.521492155363292 0.520266466987778
0.522491790496469 0.52169302115022
0.523491425629645 0.525211833736981
0.524491060762822 0.527196906258398
0.525490695895998 0.52731973040208
0.526490331029174 0.528449163150759
0.527489966162351 0.529434584597706
0.528489601295527 0.530658912616296
0.529489236428703 0.530940840907335
0.53048887156188 0.531020805987997
0.531488506695056 0.532106305971442
0.532488141828233 0.532601090279225
0.533487776961409 0.533586049552399
0.534487412094586 0.533922770661903
0.535487047227762 0.536650497693471
0.536486682360938 0.536729618949392
0.537486317494115 0.537041716316835
0.538485952627291 0.539293427892574
0.539485587760467 0.541302657334206
0.540485222893644 0.541304253314755
0.54148485802682 0.541442922028591
0.542484493159997 0.541517343488811
0.543484128293173 0.542283610155478
0.544483763426349 0.543177404525131
0.545483398559526 0.543637442957122
0.546483033692702 0.54791326475723
0.547482668825879 0.548824535612672
0.548482303959055 0.548868309689782
0.549481939092231 0.549495168621128
0.550481574225408 0.551349261334222
0.551481209358584 0.553460305388594
0.55248084449176 0.554296166822797
0.553480479624937 0.554395418741395
0.554480114758113 0.556546187133904
0.55547974989129 0.559685430586792
0.556479385024466 0.559852591345069
0.557479020157643 0.560571370729021
0.558478655290819 0.561325982254148
0.559478290423995 0.561600936015062
0.560477925557172 0.563111072590326
0.561477560690348 0.563763286979809
0.562477195823524 0.565374578099447
0.563476830956701 0.566447001834064
0.564476466089877 0.566582649871757
0.565476101223054 0.568664064124556
0.56647573635623 0.569883559307035
0.567475371489406 0.571446774919847
0.568475006622583 0.573741770737152
0.569474641755759 0.574213181857286
0.570474276888935 0.575376385538349
0.571473912022112 0.575584605716255
0.572473547155288 0.575836274912747
0.573473182288465 0.576045611980802
0.574472817421641 0.57958085528179
0.575472452554817 0.58300942555648
0.576472087687994 0.5837376360623
0.57747172282117 0.584174406608799
0.578471357954347 0.587667696546832
0.579470993087523 0.590404493721583
0.580470628220699 0.590773352032999
0.581470263353876 0.590816032808774
0.582469898487052 0.591239493419508
0.583469533620229 0.591854152965016
0.584469168753405 0.592432232331774
0.585468803886581 0.592717343419827
0.586468439019758 0.593649417813788
0.587468074152934 0.594694767689941
0.588467709286111 0.595699656962975
0.589467344419287 0.595812617582442
0.590466979552463 0.597626828658759
0.59146661468564 0.598078159363898
0.592466249818816 0.59852758302
0.593465884951992 0.599450020986422
0.594465520085169 0.599892164460388
0.595465155218345 0.600036115660737
0.596464790351522 0.600790785850297
0.597464425484698 0.60113205496816
0.598464060617874 0.606684959001178
0.599463695751051 0.607695772034372
0.600463330884227 0.608885453822466
0.601462966017404 0.609476107697233
0.60246260115058 0.610028650749617
0.603462236283756 0.611951542318263
0.604461871416933 0.613011331246974
0.605461506550109 0.61507039805319
0.606461141683286 0.615972245504532
0.607460776816462 0.616204541084455
0.608460411949638 0.616397964521805
0.609460047082815 0.616465233620983
0.610459682215991 0.618733934009496
0.611459317349168 0.620873872064935
0.612458952482344 0.624058600253575
0.61345858761552 0.624120686079584
0.614458222748697 0.627434737261868
0.615457857881873 0.627529733568093
0.616457493015049 0.627539272055577
0.617457128148226 0.630216535161211
0.618456763281402 0.630559431125271
0.619456398414579 0.631236819792595
0.620456033547755 0.63295468970921
0.621455668680931 0.633475360648375
0.622455303814108 0.633971119133574
0.623454938947284 0.635061042165973
0.624454574080461 0.635993857327478
0.625454209213637 0.637253822084606
0.626453844346813 0.637338872256536
0.62745347947999 0.638981630229797
0.628453114613166 0.640890467266248
0.629452749746343 0.641779894537209
0.630452384879519 0.642464757843506
0.631452020012695 0.643949316887288
0.632451655145872 0.644353354605874
0.633451290279048 0.64493862141619
0.634450925412225 0.646282232956657
0.635450560545401 0.64667395516438
0.636450195678577 0.647628806795094
0.637449830811754 0.647778836115182
0.63844946594493 0.64867648943628
0.639449101078106 0.653329032695917
0.640448736211283 0.653648219307962
0.641448371344459 0.658350948327234
0.642448006477636 0.658579537731737
0.643447641610812 0.658657368512727
0.644447276743988 0.6619212525403
0.645446911877165 0.663785271194518
0.646446547010341 0.664284054373779
0.647446182143518 0.670954853570391
0.648445817276694 0.671530652283367
0.64944545240987 0.671732916757121
0.650445087543047 0.673011745767827
0.651444722676223 0.674521687314627
0.6524443578094 0.674537312768871
0.653443992942576 0.674594258591838
0.654443628075752 0.674637983696406
0.655443263208929 0.675890521070454
0.656442898342105 0.677914644731676
0.657442533475281 0.678617143198125
0.658442168608458 0.68044500096828
0.659441803741634 0.681104079433079
0.660441438874811 0.68230646726518
0.661441074007987 0.682670194335726
0.662440709141163 0.682755437012721
0.66344034427434 0.682779076840313
0.664439979407516 0.683161159287292
0.665439614540693 0.684058279381306
0.666439249673869 0.685816347393161
0.667438884807045 0.686234017482856
0.668438519940222 0.68769719711321
0.669438155073398 0.688343789703192
0.670437790206575 0.690738529087162
0.671437425339751 0.691583624230062
0.672437060472927 0.692324134132406
0.673436695606104 0.692548210358338
0.67443633073928 0.692603772288059
0.675435965872457 0.694547139639036
0.676435601005633 0.695446891755061
0.677435236138809 0.695755398094705
0.678434871271986 0.697649765185335
0.679434506405162 0.69844545204177
0.680434141538338 0.699746530699747
0.681433776671515 0.699800256908014
0.682433411804691 0.700067134970077
0.683433046937868 0.700260799709875
0.684432682071044 0.700921697862743
0.68543231720422 0.701426310525958
0.686431952337397 0.703334980982417
0.687431587470573 0.703511454146426
0.68843122260375 0.703873778405746
0.689430857736926 0.705051322798829
0.690430492870102 0.705706906503824
0.691430128003279 0.7062568292934
0.692429763136455 0.706881786761508
0.693429398269632 0.707560329772108
0.694429033402808 0.708464879788807
0.695428668535984 0.710521425876815
0.696428303669161 0.710543157349717
0.697427938802337 0.710906001388186
0.698427573935514 0.711259573122886
0.69942720906869 0.712145102744765
0.700426844201866 0.712279144194286
0.701426479335043 0.713038581470556
0.702426114468219 0.716851817625226
0.703425749601395 0.7182613061208
0.704425384734572 0.718488460563023
0.705425019867748 0.718782746271582
0.706424655000925 0.719235489395805
0.707424290134101 0.71995644921239
0.708423925267277 0.719994361946787
0.709423560400454 0.720318209712963
0.71042319553363 0.720330434755531
0.711422830666807 0.7227425118865
0.712422465799983 0.723628425038377
0.713422100933159 0.724160383453742
0.714421736066336 0.724327531793413
0.715421371199512 0.724527148752921
0.716421006332689 0.724857237594964
0.717420641465865 0.726105584603548
0.718420276599041 0.726612612557415
0.719419911732218 0.726932426346851
0.720419546865394 0.727415020360466
0.72141918199857 0.728432114094299
0.722418817131747 0.72848592608671
0.723418452264923 0.729281081826963
0.7244180873981 0.729919167750127
0.725417722531276 0.730830575507593
0.726417357664452 0.731452950750553
0.727416992797629 0.733152563380974
0.728416627930805 0.733705084952422
0.729416263063982 0.734378827941898
0.730415898197158 0.734585694550171
0.731415533330334 0.734801471566853
0.732415168463511 0.736005904155411
0.733414803596687 0.737478315725742
0.734414438729864 0.739194982159515
0.73541407386304 0.740169271334048
0.736413708996216 0.740515226037086
0.737413344129393 0.744957474408751
0.738412979262569 0.746021648531177
0.739412614395746 0.74686842349916
0.740412249528922 0.747036442384682
0.741411884662098 0.747432736323551
0.742411519795275 0.747943545739401
0.743411154928451 0.748726704655019
0.744410790061627 0.749739519205039
0.745410425194804 0.75016831103749
0.74641006032798 0.750206813332729
0.747409695461157 0.750436013009617
0.748409330594333 0.751174264383999
0.749408965727509 0.751276491963088
0.750408600860686 0.75240341945391
0.751408235993862 0.752482281266885
0.752407871127039 0.753670024073204
0.753407506260215 0.753965116309431
0.754407141393391 0.757246496780572
0.755406776526568 0.759526526338435
0.756406411659744 0.759635921129994
0.757406046792921 0.760779639089621
0.758405681926097 0.761998798532887
0.759405317059273 0.763377506001427
0.76040495219245 0.765214908170315
0.761404587325626 0.765567449128142
0.762404222458803 0.767742015654939
0.763403857591979 0.767742018148934
0.764403492725155 0.7701629779948
0.765403127858332 0.772412672492977
0.766402762991508 0.77462104500143
0.767402398124684 0.774705803958467
0.768402033257861 0.775214755371616
0.769401668391037 0.7768266320524
0.770401303524214 0.777618807098474
0.77140093865739 0.778053245426134
0.772400573790566 0.780103448607291
0.773400208923743 0.780261969497089
0.774399844056919 0.780571227961277
0.775399479190096 0.781178560988827
0.776399114323272 0.781367312106796
0.777398749456448 0.781979051625475
0.778398384589625 0.782311973335209
0.779398019722801 0.782606566443275
0.780397654855978 0.783949809417354
0.781397289989154 0.784973648030987
0.78239692512233 0.785141466830115
0.783396560255507 0.785426643447976
0.784396195388683 0.78586159250167
0.78539583052186 0.786517374783536
0.786395465655036 0.788176069596397
0.787395100788212 0.790247333595272
0.788394735921389 0.791315532815596
0.789394371054565 0.792095211271341
0.790394006187741 0.793595722915095
0.791393641320918 0.793888794322527
0.792393276454094 0.795789160880062
0.793392911587271 0.7963993585364
0.794392546720447 0.797899285787966
0.795392181853623 0.798068841026514
0.7963918169868 0.801549182339037
0.797391452119976 0.802790530055924
0.798391087253153 0.803916250424977
0.799390722386329 0.80396851094303
0.800390357519505 0.804818255292432
0.801389992652682 0.804915797014486
0.802389627785858 0.805956489955573
0.803389262919035 0.808656620471956
0.804388898052211 0.809611394513546
0.805388533185387 0.81015839431373
0.806388168318564 0.811747125401642
0.80738780345174 0.813383622308461
0.808387438584916 0.814332315936416
0.809387073718093 0.81472197097211
0.810386708851269 0.81486047108991
0.811386343984446 0.815052165545447
0.812385979117622 0.815691864787132
0.813385614250798 0.816095213475694
0.814385249383975 0.81910690996311
0.815384884517151 0.820725645905283
0.816384519650328 0.821158427514575
0.817384154783504 0.821963874637022
0.81838378991668 0.827478370299102
0.819383425049857 0.828531554179811
0.820383060183033 0.829089013950329
0.82138269531621 0.829494982734559
0.822382330449386 0.830378543492015
0.823381965582562 0.83069204416843
0.824381600715739 0.830894139877401
0.825381235848915 0.832047190896092
0.826380870982092 0.832645338837289
0.827380506115268 0.834963908175971
0.828380141248444 0.835681200235137
0.829379776381621 0.837146445828829
0.830379411514797 0.837164355581169
0.831379046647973 0.838893522100419
0.83237868178115 0.838949859320994
0.833378316914326 0.84025192709839
0.834377952047503 0.840823623658751
0.835377587180679 0.842153913401999
0.836377222313855 0.843321393310469
0.837376857447032 0.843511098159871
0.838376492580208 0.84420023794652
0.839376127713385 0.845355181285696
0.840375762846561 0.849320427921745
0.841375397979737 0.849765055229178
0.842375033112914 0.85090394810835
0.84337466824609 0.85127749277407
0.844374303379267 0.852429093626578
0.845373938512443 0.852684076133176
0.846373573645619 0.853539284613017
0.847373208778796 0.854351380154321
0.848372843911972 0.854676670374015
0.849372479045149 0.857796931204441
0.850372114178325 0.859432861075884
0.851371749311501 0.859880201049572
0.852371384444678 0.860889347981549
0.853371019577854 0.86156910224427
0.85437065471103 0.861865858765617
0.855370289844207 0.864775148443951
0.856369924977383 0.864806441836621
0.85736956011056 0.866201286731915
0.858369195243736 0.866472031954314
0.859368830376912 0.868081573249183
0.860368465510089 0.869421114219212
0.861368100643265 0.869506381094624
0.862367735776442 0.870195509932218
0.863367370909618 0.871458101684291
0.864367006042794 0.872045196354903
0.865366641175971 0.875140240331882
0.866366276309147 0.875428807588675
0.867365911442324 0.875726651994425
0.8683655465755 0.880910259571443
0.869365181708676 0.880929570668896
0.870364816841853 0.881131711085361
0.871364451975029 0.883072620985389
0.872364087108205 0.885845391801937
0.873363722241382 0.887094641434252
0.874363357374558 0.887650877876212
0.875362992507735 0.889374828562348
0.876362627640911 0.891442671099454
0.877362262774087 0.89216744147198
0.878361897907264 0.893850055242813
0.87936153304044 0.896186833935067
0.880361168173617 0.89643767483759
0.881360803306793 0.898147266314706
0.882360438439969 0.902331395679878
0.883360073573146 0.90299510385366
0.884359708706322 0.90326409495549
0.885359343839499 0.903951518780782
0.886358978972675 0.904530468394725
0.887358614105851 0.905550000597381
0.888358249239028 0.906521156737696
0.889357884372204 0.907371583719008
0.890357519505381 0.907432954273982
0.891357154638557 0.907740840621981
0.892356789771733 0.908357239003392
0.89335642490491 0.90847458537693
0.894356060038086 0.909195743424606
0.895355695171262 0.910308173372785
0.896355330304439 0.910548502862838
0.897354965437615 0.911993484015475
0.898354600570792 0.913883792009268
0.899354235703968 0.916669323789269
0.900353870837144 0.917225873740554
0.901353505970321 0.917979838261621
0.902353141103497 0.918518327085438
0.903352776236674 0.918984564249635
0.90435241136985 0.919494936851233
0.905352046503026 0.920663590623478
0.906351681636203 0.920955240489414
0.907351316769379 0.923183130810905
0.908350951902556 0.924565780553863
0.909350587035732 0.92539041086051
0.910350222168908 0.92677432212653
0.911349857302085 0.927561577126541
0.912349492435261 0.927864936908795
0.913349127568438 0.928629114211268
0.914348762701614 0.929231415371693
0.91534839783479 0.929558815371445
0.916348032967967 0.930167760517232
0.917347668101143 0.930796341263228
0.918347303234319 0.933754302251416
0.919346938367496 0.934733008342564
0.920346573500672 0.93512961704159
0.921346208633849 0.936165184080191
0.922345843767025 0.936523762096897
0.923345478900201 0.936819585913186
0.924345114033378 0.938494909862955
0.925344749166554 0.941754227385055
0.926344384299731 0.943450338926359
0.927344019432907 0.945287034365834
0.928343654566083 0.945467747939988
0.92934328969926 0.947185608052682
0.930342924832436 0.947787709624899
0.931342559965613 0.947997953898255
0.932342195098789 0.948444244782918
0.933341830231965 0.94887523472239
0.934341465365142 0.949141566293577
0.935341100498318 0.949585461724422
0.936340735631494 0.949864038069341
0.937340370764671 0.950132093427241
0.938340005897847 0.950365993585974
0.939339641031024 0.952962028681035
0.9403392761642 0.953837002901319
0.941338911297376 0.954952243442682
0.942338546430553 0.955401526289995
0.943338181563729 0.957544526281383
0.944337816696906 0.957971136174937
0.945337451830082 0.958671366652683
0.946337086963258 0.962928895471135
0.947336722096435 0.963145339951053
0.948336357229611 0.964170188806023
0.949335992362788 0.965069175530147
0.950335627495964 0.965762452136775
0.95133526262914 0.966908021470718
0.952334897762317 0.966953951553906
0.953334532895493 0.967202403662555
0.95433416802867 0.967522833568246
0.955333803161846 0.967628096051354
0.956333438295022 0.96808681261755
0.957333073428199 0.968787512663446
0.958332708561375 0.968923309125017
0.959332343694551 0.970410094523994
0.960331978827728 0.970851303313993
0.961331613960904 0.970888945613107
0.962331249094081 0.971086119459053
0.963330884227257 0.971349706304854
0.964330519360433 0.971702603890292
0.96533015449361 0.972652083842397
0.966329789626786 0.973255567979209
0.967329424759963 0.974155027901461
0.968329059893139 0.97434042715194
0.969328695026315 0.974653746738006
0.970328330159492 0.975011088206628
0.971327965292668 0.97509239807303
0.972327600425845 0.975542042401288
0.973327235559021 0.975911081351175
0.974326870692197 0.976480442081849
0.975326505825374 0.97662713432534
0.97632614095855 0.976850431257844
0.977325776091727 0.977583134667002
0.978325411224903 0.97761059806544
0.979325046358079 0.977758769617786
0.980324681491256 0.977925723095592
0.981324316624432 0.979293508310418
0.982323951757608 0.97944225354522
0.983323586890785 0.980143640823149
0.984323222023961 0.981390475000756
0.985322857157138 0.983544410357239
0.986322492290314 0.983786617793813
0.98732212742349 0.983787213297294
0.988321762556667 0.986677705720613
0.989321397689843 0.989293529026669
0.99032103282302 0.991635265704316
0.991320667956196 0.991641107232507
0.992320303089372 0.994317536352434
0.993319938222549 0.995373179119581
0.994319573355725 0.997703727336816
0.995319208488902 0.998248749828256
0.996318843622078 0.998463014714588
0.997318478755254 0.998583058284659
0.998318113888431 0.999073446414889
0.999307092990453 0.99981930156417
};
\addplot [semithick, redfill]
table {%
0.000692907009547494 -0.00673286545548914
0.00168188611156928 -0.00572569146809009
0.00268152124474567 -0.0047076654036695
0.00368115637792206 -0.0036896393392489
0.00468079151109845 -0.00267161327482831
0.00568042664427484 -0.00165358721040772
0.00668006177745123 -0.000635561145987125
0.00767969691062762 0.000382464918433467
0.00867933204380401 0.00140049098285406
0.0096789671769804 0.00241851704727465
0.0106786023101568 0.00343654311169525
0.0116782374433332 0.00445456917611584
0.0126778725765096 0.00547259524053643
0.013677507709686 0.00649062130495702
0.0146771428428624 0.00750864736937762
0.0156767779760387 0.00852667343379821
0.0166764131092151 0.00954469949821881
0.0176760482423915 0.0105627255626394
0.0186756833755679 0.01158075162706
0.0196753185087443 0.0125987776914806
0.0206749536419207 0.0136168037559012
0.0216745887750971 0.0146348298203218
0.0226742239082735 0.0156528558847424
0.0236738590414499 0.016670881949163
0.0246734941746263 0.0176889080135836
0.0256731293078027 0.0187069340780041
0.026672764440979 0.0197249601424247
0.0276723995741554 0.0207429862068453
0.0286720347073318 0.0217610122712659
0.0296716698405082 0.0227790383356865
0.0306713049736846 0.0237970644001071
0.031670940106861 0.0248150904645277
0.0326705752400374 0.0258331165289483
0.0336702103732138 0.0268511425933689
0.0346698455063902 0.0278691686577895
0.0356694806395666 0.0288871947222101
0.0366691157727429 0.0299052207866307
0.0376687509059193 0.0309232468510513
0.0386683860390957 0.0319412729154718
0.0396680211722721 0.0329592989798924
0.0406676563054485 0.033977325044313
0.0416672914386249 0.0349953511087336
0.0426669265718013 0.0360133771731542
0.0436665617049777 0.0370314032375748
0.0446661968381541 0.0380494293019954
0.0456658319713305 0.039067455366416
0.0466654671045068 0.0400854814308366
0.0476651022376832 0.0411035074952572
0.0486647373708596 0.0421215335596778
0.049664372504036 0.0431395596240984
0.0506640076372124 0.044157585688519
0.0516636427703888 0.0451756117529396
0.0526632779035652 0.0461936378173601
0.0536629130367416 0.0472116638817807
0.054662548169918 0.0482296899462013
0.0556621833030944 0.0492477160106219
0.0566618184362708 0.0502657420750425
0.0576614535694472 0.0512837681394631
0.0586610887026235 0.0523017942038837
0.0596607238357999 0.0533198202683043
0.0606603589689763 0.0543378463327249
0.0616599941021527 0.0553558723971455
0.0626596292353291 0.0563738984615661
0.0636592643685055 0.0573919245259867
0.0646588995016819 0.0584099505904073
0.0656585346348583 0.0594279766548279
0.0666581697680347 0.0604460027192485
0.0676578049012111 0.0614640287836691
0.0686574400343875 0.0624820548480896
0.0696570751675638 0.0635000809125102
0.0706567103007402 0.0645181069769308
0.0716563454339166 0.0655361330413514
0.072655980567093 0.066554159105772
0.0736556157002694 0.0675721851701926
0.0746552508334458 0.0685902112346132
0.0756548859666222 0.0696082372990338
0.0766545210997986 0.0706262633634544
0.077654156232975 0.071644289427875
0.0786537913661514 0.0726623154922956
0.0796534264993277 0.0736803415567162
0.0806530616325041 0.0746983676211368
0.0816526967656805 0.0757163936855574
0.0826523318988569 0.0767344197499779
0.0836519670320333 0.0777524458143985
0.0846516021652097 0.0787704718788191
0.0856512372983861 0.0797884979432397
0.0866508724315625 0.0808065240076603
0.0876505075647389 0.0818245500720809
0.0886501426979153 0.0828425761365015
0.0896497778310917 0.0838606022009221
0.090649412964268 0.0848786282653427
0.0916490480974444 0.0858966543297633
0.0926486832306208 0.0869146803941839
0.0936483183637972 0.0879327064586045
0.0946479534969736 0.0889507325230251
0.09564758863015 0.0899687585874456
0.0966472237633264 0.0909867846518662
0.0976468588965028 0.0920048107162868
0.0986464940296792 0.0930228367807074
0.0996461291628556 0.094040862845128
0.100645764296032 0.0950588889095486
0.101645399429208 0.0960769149739692
0.102645034562385 0.0970949410383898
0.103644669695561 0.0981129671028104
0.104644304828738 0.099130993167231
0.105643939961914 0.100149019231652
0.10664357509509 0.101167045296072
0.107643210228267 0.102185071360493
0.108642845361443 0.103203097424913
0.109642480494619 0.104221123489334
0.110642115627796 0.105239149553755
0.111641750760972 0.106257175618175
0.112641385894149 0.107275201682596
0.113641021027325 0.108293227747016
0.114640656160501 0.109311253811437
0.115640291293678 0.110329279875858
0.116639926426854 0.111347305940278
0.117639561560031 0.112365332004699
0.118639196693207 0.113383358069119
0.119638831826383 0.11440138413354
0.12063846695956 0.11541941019796
0.121638102092736 0.116437436262381
0.122637737225913 0.117455462326802
0.123637372359089 0.118473488391222
0.124637007492265 0.119491514455643
0.125636642625442 0.120509540520063
0.126636277758618 0.121527566584484
0.127635912891794 0.122545592648905
0.128635548024971 0.123563618713325
0.129635183158147 0.124581644777746
0.130634818291324 0.125599670842166
0.1316344534245 0.126617696906587
0.132634088557676 0.127635722971008
0.133633723690853 0.128653749035428
0.134633358824029 0.129671775099849
0.135632993957206 0.130689801164269
0.136632629090382 0.13170782722869
0.137632264223558 0.132725853293111
0.138631899356735 0.133743879357531
0.139631534489911 0.134761905421952
0.140631169623088 0.135779931486372
0.141630804756264 0.136797957550793
0.14263043988944 0.137815983615214
0.143630075022617 0.138834009679634
0.144629710155793 0.139852035744055
0.14562934528897 0.140870061808475
0.146628980422146 0.141888087872896
0.147628615555322 0.142906113937316
0.148628250688499 0.143924140001737
0.149627885821675 0.144942166066158
0.150627520954851 0.145960192130578
0.151627156088028 0.146978218194999
0.152626791221204 0.147996244259419
0.153626426354381 0.14901427032384
0.154626061487557 0.150032296388261
0.155625696620733 0.151050322452681
0.15662533175391 0.152068348517102
0.157624966887086 0.153086374581522
0.158624602020263 0.154104400645943
0.159624237153439 0.155122426710364
0.160623872286615 0.156140452774784
0.161623507419792 0.157158478839205
0.162623142552968 0.158176504903625
0.163622777686145 0.159194530968046
0.164622412819321 0.160212557032467
0.165622047952497 0.161230583096887
0.166621683085674 0.162248609161308
0.16762131821885 0.163266635225728
0.168620953352027 0.164284661290149
0.169620588485203 0.16530268735457
0.170620223618379 0.16632071341899
0.171619858751556 0.167338739483411
0.172619493884732 0.168356765547831
0.173619129017908 0.169374791612252
0.174618764151085 0.170392817676672
0.175618399284261 0.171410843741093
0.176618034417438 0.172428869805514
0.177617669550614 0.173446895869934
0.17861730468379 0.174464921934355
0.179616939816967 0.175482947998775
0.180616574950143 0.176500974063196
0.18161621008332 0.177519000127617
0.182615845216496 0.178537026192037
0.183615480349672 0.179555052256458
0.184615115482849 0.180573078320878
0.185614750616025 0.181591104385299
0.186614385749202 0.18260913044972
0.187614020882378 0.18362715651414
0.188613656015554 0.184645182578561
0.189613291148731 0.185663208642981
0.190612926281907 0.186681234707402
0.191612561415084 0.187699260771823
0.19261219654826 0.188717286836243
0.193611831681436 0.189735312900664
0.194611466814613 0.190753338965084
0.195611101947789 0.191771365029505
0.196610737080965 0.192789391093926
0.197610372214142 0.193807417158346
0.198610007347318 0.194825443222767
0.199609642480495 0.195843469287187
0.200609277613671 0.196861495351608
0.201608912746847 0.197879521416028
0.202608547880024 0.198897547480449
0.2036081830132 0.19991557354487
0.204607818146377 0.20093359960929
0.205607453279553 0.201951625673711
0.206607088412729 0.202969651738131
0.207606723545906 0.203987677802552
0.208606358679082 0.205005703866973
0.209605993812259 0.206023729931393
0.210605628945435 0.207041755995814
0.211605264078611 0.208059782060234
0.212604899211788 0.209077808124655
0.213604534344964 0.210095834189076
0.21460416947814 0.211113860253496
0.215603804611317 0.212131886317917
0.216603439744493 0.213149912382337
0.21760307487767 0.214167938446758
0.218602710010846 0.215185964511179
0.219602345144022 0.216203990575599
0.220601980277199 0.21722201664002
0.221601615410375 0.21824004270444
0.222601250543552 0.219258068768861
0.223600885676728 0.220276094833282
0.224600520809904 0.221294120897702
0.225600155943081 0.222312146962123
0.226599791076257 0.223330173026543
0.227599426209434 0.224348199090964
0.22859906134261 0.225366225155385
0.229598696475786 0.226384251219805
0.230598331608963 0.227402277284226
0.231597966742139 0.228420303348646
0.232597601875316 0.229438329413067
0.233597237008492 0.230456355477487
0.234596872141668 0.231474381541908
0.235596507274845 0.232492407606329
0.236596142408021 0.233510433670749
0.237595777541197 0.23452845973517
0.238595412674374 0.23554648579959
0.23959504780755 0.236564511864011
0.240594682940727 0.237582537928432
0.241594318073903 0.238600563992852
0.242593953207079 0.239618590057273
0.243593588340256 0.240636616121693
0.244593223473432 0.241654642186114
0.245592858606609 0.242672668250535
0.246592493739785 0.243690694314955
0.247592128872961 0.244708720379376
0.248591764006138 0.245726746443796
0.249591399139314 0.246744772508217
0.250591034272491 0.247762798572638
0.251590669405667 0.248780824637058
0.252590304538843 0.249798850701479
0.25358993967202 0.250816876765899
0.254589574805196 0.25183490283032
0.255589209938372 0.25285292889474
0.256588845071549 0.253870954959161
0.257588480204725 0.254888981023582
0.258588115337902 0.255907007088002
0.259587750471078 0.256925033152423
0.260587385604254 0.257943059216843
0.261587020737431 0.258961085281264
0.262586655870607 0.259979111345685
0.263586291003784 0.260997137410105
0.26458592613696 0.262015163474526
0.265585561270136 0.263033189538946
0.266585196403313 0.264051215603367
0.267584831536489 0.265069241667788
0.268584466669666 0.266087267732208
0.269584101802842 0.267105293796629
0.270583736936018 0.268123319861049
0.271583372069195 0.26914134592547
0.272583007202371 0.270159371989891
0.273582642335548 0.271177398054311
0.274582277468724 0.272195424118732
0.2755819126019 0.273213450183152
0.276581547735077 0.274231476247573
0.277581182868253 0.275249502311994
0.278580818001429 0.276267528376414
0.279580453134606 0.277285554440835
0.280580088267782 0.278303580505255
0.281579723400959 0.279321606569676
0.282579358534135 0.280339632634097
0.283578993667311 0.281357658698517
0.284578628800488 0.282375684762938
0.285578263933664 0.283393710827358
0.286577899066841 0.284411736891779
0.287577534200017 0.285429762956199
0.288577169333193 0.28644778902062
0.28957680446637 0.287465815085041
0.290576439599546 0.288483841149461
0.291576074732723 0.289501867213882
0.292575709865899 0.290519893278302
0.293575344999075 0.291537919342723
0.294574980132252 0.292555945407144
0.295574615265428 0.293573971471564
0.296574250398605 0.294591997535985
0.297573885531781 0.295610023600405
0.298573520664957 0.296628049664826
0.299573155798134 0.297646075729247
0.30057279093131 0.298664101793667
0.301572426064486 0.299682127858088
0.302572061197663 0.300700153922508
0.303571696330839 0.301718179986929
0.304571331464016 0.30273620605135
0.305570966597192 0.30375423211577
0.306570601730368 0.304772258180191
0.307570236863545 0.305790284244611
0.308569871996721 0.306808310309032
0.309569507129898 0.307826336373453
0.310569142263074 0.308844362437873
0.31156877739625 0.309862388502294
0.312568412529427 0.310880414566714
0.313568047662603 0.311898440631135
0.31456768279578 0.312916466695556
0.315567317928956 0.313934492759976
0.316566953062132 0.314952518824397
0.317566588195309 0.315970544888817
0.318566223328485 0.316988570953238
0.319565858461662 0.318006597017658
0.320565493594838 0.319024623082079
0.321565128728014 0.3200426491465
0.322564763861191 0.32106067521092
0.323564398994367 0.322078701275341
0.324564034127543 0.323096727339761
0.32556366926072 0.324114753404182
0.326563304393896 0.325132779468603
0.327562939527073 0.326150805533023
0.328562574660249 0.327168831597444
0.329562209793425 0.328186857661864
0.330561844926602 0.329204883726285
0.331561480059778 0.330222909790706
0.332561115192955 0.331240935855126
0.333560750326131 0.332258961919547
0.334560385459307 0.333276987983967
0.335560020592484 0.334295014048388
0.33655965572566 0.335313040112809
0.337559290858837 0.336331066177229
0.338558925992013 0.33734909224165
0.339558561125189 0.33836711830607
0.340558196258366 0.339385144370491
0.341557831391542 0.340403170434912
0.342557466524718 0.341421196499332
0.343557101657895 0.342439222563753
0.344556736791071 0.343457248628173
0.345556371924248 0.344475274692594
0.346556007057424 0.345493300757015
0.3475556421906 0.346511326821435
0.348555277323777 0.347529352885856
0.349554912456953 0.348547378950276
0.35055454759013 0.349565405014697
0.351554182723306 0.350583431079117
0.352553817856482 0.351601457143538
0.353553452989659 0.352619483207959
0.354553088122835 0.353637509272379
0.355552723256012 0.3546555353368
0.356552358389188 0.35567356140122
0.357551993522364 0.356691587465641
0.358551628655541 0.357709613530062
0.359551263788717 0.358727639594482
0.360550898921894 0.359745665658903
0.36155053405507 0.360763691723323
0.362550169188246 0.361781717787744
0.363549804321423 0.362799743852165
0.364549439454599 0.363817769916585
0.365549074587775 0.364835795981006
0.366548709720952 0.365853822045426
0.367548344854128 0.366871848109847
0.368547979987305 0.367889874174268
0.369547615120481 0.368907900238688
0.370547250253657 0.369925926303109
0.371546885386834 0.370943952367529
0.37254652052001 0.37196197843195
0.373546155653187 0.372980004496371
0.374545790786363 0.373998030560791
0.375545425919539 0.375016056625212
0.376545061052716 0.376034082689632
0.377544696185892 0.377052108754053
0.378544331319069 0.378070134818473
0.379543966452245 0.379088160882894
0.380543601585421 0.380106186947315
0.381543236718598 0.381124213011735
0.382542871851774 0.382142239076156
0.383542506984951 0.383160265140576
0.384542142118127 0.384178291204997
0.385541777251303 0.385196317269418
0.38654141238448 0.386214343333838
0.387541047517656 0.387232369398259
0.388540682650832 0.388250395462679
0.389540317784009 0.3892684215271
0.390539952917185 0.390286447591521
0.391539588050362 0.391304473655941
0.392539223183538 0.392322499720362
0.393538858316714 0.393340525784782
0.394538493449891 0.394358551849203
0.395538128583067 0.395376577913624
0.396537763716244 0.396394603978044
0.39753739884942 0.397412630042465
0.398537033982596 0.398430656106885
0.399536669115773 0.399448682171306
0.400536304248949 0.400466708235726
0.401535939382126 0.401484734300147
0.402535574515302 0.402502760364568
0.403535209648478 0.403520786428988
0.404534844781655 0.404538812493409
0.405534479914831 0.405556838557829
0.406534115048007 0.40657486462225
0.407533750181184 0.407592890686671
0.40853338531436 0.408610916751091
0.409533020447537 0.409628942815512
0.410532655580713 0.410646968879932
0.411532290713889 0.411664994944353
0.412531925847066 0.412683021008774
0.413531560980242 0.413701047073194
0.414531196113419 0.414719073137615
0.415530831246595 0.415737099202035
0.416530466379771 0.416755125266456
0.417530101512948 0.417773151330877
0.418529736646124 0.418791177395297
0.419529371779301 0.419809203459718
0.420529006912477 0.420827229524138
0.421528642045653 0.421845255588559
0.42252827717883 0.42286328165298
0.423527912312006 0.4238813077174
0.424527547445183 0.424899333781821
0.425527182578359 0.425917359846241
0.426526817711535 0.426935385910662
0.427526452844712 0.427953411975083
0.428526087977888 0.428971438039503
0.429525723111064 0.429989464103924
0.430525358244241 0.431007490168344
0.431524993377417 0.432025516232765
0.432524628510594 0.433043542297186
0.43352426364377 0.434061568361606
0.434523898776946 0.435079594426027
0.435523533910123 0.436097620490447
0.436523169043299 0.437115646554868
0.437522804176476 0.438133672619288
0.438522439309652 0.439151698683709
0.439522074442828 0.44016972474813
0.440521709576005 0.44118775081255
0.441521344709181 0.442205776876971
0.442520979842358 0.443223802941391
0.443520614975534 0.444241829005812
0.44452025010871 0.445259855070233
0.445519885241887 0.446277881134653
0.446519520375063 0.447295907199074
0.44751915550824 0.448313933263494
0.448518790641416 0.449331959327915
0.449518425774592 0.450349985392336
0.450518060907769 0.451368011456756
0.451517696040945 0.452386037521177
0.452517331174121 0.453404063585597
0.453516966307298 0.454422089650018
0.454516601440474 0.455440115714439
0.455516236573651 0.456458141778859
0.456515871706827 0.45747616784328
0.457515506840003 0.4584941939077
0.45851514197318 0.459512219972121
0.459514777106356 0.460530246036541
0.460514412239533 0.461548272100962
0.461514047372709 0.462566298165383
0.462513682505885 0.463584324229803
0.463513317639062 0.464602350294224
0.464512952772238 0.465620376358644
0.465512587905414 0.466638402423065
0.466512223038591 0.467656428487486
0.467511858171767 0.468674454551906
0.468511493304944 0.469692480616327
0.46951112843812 0.470710506680747
0.470510763571296 0.471728532745168
0.471510398704473 0.472746558809589
0.472510033837649 0.473764584874009
0.473509668970826 0.47478261093843
0.474509304104002 0.47580063700285
0.475508939237178 0.476818663067271
0.476508574370355 0.477836689131692
0.477508209503531 0.478854715196112
0.478507844636708 0.479872741260533
0.479507479769884 0.480890767324953
0.48050711490306 0.481908793389374
0.481506750036237 0.482926819453795
0.482506385169413 0.483944845518215
0.48350602030259 0.484962871582636
0.484505655435766 0.485980897647056
0.485505290568942 0.486998923711477
0.486504925702119 0.488016949775897
0.487504560835295 0.489034975840318
0.488504195968471 0.490053001904739
0.489503831101648 0.491071027969159
0.490503466234824 0.49208905403358
0.491503101368001 0.493107080098
0.492502736501177 0.494125106162421
0.493502371634353 0.495143132226842
0.49450200676753 0.496161158291262
0.495501641900706 0.497179184355683
0.496501277033883 0.498197210420103
0.497500912167059 0.499215236484524
0.498500547300235 0.500233262548945
0.499500182433412 0.501251288613365
0.500499817566588 0.502269314677786
0.501499452699765 0.503287340742206
0.502499087832941 0.504305366806627
0.503498722966117 0.505323392871048
0.504498358099294 0.506341418935468
0.50549799323247 0.507359444999889
0.506497628365646 0.508377471064309
0.507497263498823 0.50939549712873
0.508496898631999 0.510413523193151
0.509496533765176 0.511431549257571
0.510496168898352 0.512449575321992
0.511495804031529 0.513467601386412
0.512495439164705 0.514485627450833
0.513495074297881 0.515503653515254
0.514494709431058 0.516521679579674
0.515494344564234 0.517539705644095
0.51649397969741 0.518557731708515
0.517493614830587 0.519575757772936
0.518493249963763 0.520593783837356
0.51949288509694 0.521611809901777
0.520492520230116 0.522629835966198
0.521492155363292 0.523647862030618
0.522491790496469 0.524665888095039
0.523491425629645 0.525683914159459
0.524491060762822 0.52670194022388
0.525490695895998 0.527719966288301
0.526490331029174 0.528737992352721
0.527489966162351 0.529756018417142
0.528489601295527 0.530774044481562
0.529489236428703 0.531792070545983
0.53048887156188 0.532810096610404
0.531488506695056 0.533828122674824
0.532488141828233 0.534846148739245
0.533487776961409 0.535864174803665
0.534487412094586 0.536882200868086
0.535487047227762 0.537900226932506
0.536486682360938 0.538918252996927
0.537486317494115 0.539936279061348
0.538485952627291 0.540954305125768
0.539485587760467 0.541972331190189
0.540485222893644 0.54299035725461
0.54148485802682 0.54400838331903
0.542484493159997 0.545026409383451
0.543484128293173 0.546044435447871
0.544483763426349 0.547062461512292
0.545483398559526 0.548080487576712
0.546483033692702 0.549098513641133
0.547482668825879 0.550116539705554
0.548482303959055 0.551134565769974
0.549481939092231 0.552152591834395
0.550481574225408 0.553170617898815
0.551481209358584 0.554188643963236
0.55248084449176 0.555206670027657
0.553480479624937 0.556224696092077
0.554480114758113 0.557242722156498
0.55547974989129 0.558260748220918
0.556479385024466 0.559278774285339
0.557479020157643 0.56029680034976
0.558478655290819 0.56131482641418
0.559478290423995 0.562332852478601
0.560477925557172 0.563350878543021
0.561477560690348 0.564368904607442
0.562477195823524 0.565386930671863
0.563476830956701 0.566404956736283
0.564476466089877 0.567422982800704
0.565476101223054 0.568441008865124
0.56647573635623 0.569459034929545
0.567475371489406 0.570477060993966
0.568475006622583 0.571495087058386
0.569474641755759 0.572513113122807
0.570474276888935 0.573531139187227
0.571473912022112 0.574549165251648
0.572473547155288 0.575567191316068
0.573473182288465 0.576585217380489
0.574472817421641 0.57760324344491
0.575472452554817 0.57862126950933
0.576472087687994 0.579639295573751
0.57747172282117 0.580657321638172
0.578471357954347 0.581675347702592
0.579470993087523 0.582693373767013
0.580470628220699 0.583711399831433
0.581470263353876 0.584729425895854
0.582469898487052 0.585747451960274
0.583469533620229 0.586765478024695
0.584469168753405 0.587783504089116
0.585468803886581 0.588801530153536
0.586468439019758 0.589819556217957
0.587468074152934 0.590837582282377
0.588467709286111 0.591855608346798
0.589467344419287 0.592873634411219
0.590466979552463 0.593891660475639
0.59146661468564 0.59490968654006
0.592466249818816 0.59592771260448
0.593465884951992 0.596945738668901
0.594465520085169 0.597963764733322
0.595465155218345 0.598981790797742
0.596464790351522 0.599999816862163
0.597464425484698 0.601017842926583
0.598464060617874 0.602035868991004
0.599463695751051 0.603053895055425
0.600463330884227 0.604071921119845
0.601462966017404 0.605089947184266
0.60246260115058 0.606107973248686
0.603462236283756 0.607125999313107
0.604461871416933 0.608144025377528
0.605461506550109 0.609162051441948
0.606461141683286 0.610180077506369
0.607460776816462 0.611198103570789
0.608460411949638 0.61221612963521
0.609460047082815 0.61323415569963
0.610459682215991 0.614252181764051
0.611459317349168 0.615270207828472
0.612458952482344 0.616288233892892
0.61345858761552 0.617306259957313
0.614458222748697 0.618324286021733
0.615457857881873 0.619342312086154
0.616457493015049 0.620360338150575
0.617457128148226 0.621378364214995
0.618456763281402 0.622396390279416
0.619456398414579 0.623414416343836
0.620456033547755 0.624432442408257
0.621455668680931 0.625450468472678
0.622455303814108 0.626468494537098
0.623454938947284 0.627486520601519
0.624454574080461 0.628504546665939
0.625454209213637 0.62952257273036
0.626453844346813 0.630540598794781
0.62745347947999 0.631558624859201
0.628453114613166 0.632576650923622
0.629452749746343 0.633594676988042
0.630452384879519 0.634612703052463
0.631452020012695 0.635630729116884
0.632451655145872 0.636648755181304
0.633451290279048 0.637666781245725
0.634450925412225 0.638684807310145
0.635450560545401 0.639702833374566
0.636450195678577 0.640720859438986
0.637449830811754 0.641738885503407
0.63844946594493 0.642756911567828
0.639449101078106 0.643774937632248
0.640448736211283 0.644792963696669
0.641448371344459 0.645810989761089
0.642448006477636 0.64682901582551
0.643447641610812 0.647847041889931
0.644447276743988 0.648865067954351
0.645446911877165 0.649883094018772
0.646446547010341 0.650901120083192
0.647446182143518 0.651919146147613
0.648445817276694 0.652937172212034
0.64944545240987 0.653955198276454
0.650445087543047 0.654973224340875
0.651444722676223 0.655991250405295
0.6524443578094 0.657009276469716
0.653443992942576 0.658027302534137
0.654443628075752 0.659045328598557
0.655443263208929 0.660063354662978
0.656442898342105 0.661081380727398
0.657442533475281 0.662099406791819
0.658442168608458 0.663117432856239
0.659441803741634 0.66413545892066
0.660441438874811 0.665153484985081
0.661441074007987 0.666171511049501
0.662440709141163 0.667189537113922
0.66344034427434 0.668207563178342
0.664439979407516 0.669225589242763
0.665439614540693 0.670243615307184
0.666439249673869 0.671261641371604
0.667438884807045 0.672279667436025
0.668438519940222 0.673297693500445
0.669438155073398 0.674315719564866
0.670437790206575 0.675333745629287
0.671437425339751 0.676351771693707
0.672437060472927 0.677369797758128
0.673436695606104 0.678387823822548
0.67443633073928 0.679405849886969
0.675435965872457 0.68042387595139
0.676435601005633 0.68144190201581
0.677435236138809 0.682459928080231
0.678434871271986 0.683477954144651
0.679434506405162 0.684495980209072
0.680434141538338 0.685514006273492
0.681433776671515 0.686532032337913
0.682433411804691 0.687550058402334
0.683433046937868 0.688568084466754
0.684432682071044 0.689586110531175
0.68543231720422 0.690604136595595
0.686431952337397 0.691622162660016
0.687431587470573 0.692640188724437
0.68843122260375 0.693658214788857
0.689430857736926 0.694676240853278
0.690430492870102 0.695694266917698
0.691430128003279 0.696712292982119
0.692429763136455 0.69773031904654
0.693429398269632 0.69874834511096
0.694429033402808 0.699766371175381
0.695428668535984 0.700784397239801
0.696428303669161 0.701802423304222
0.697427938802337 0.702820449368643
0.698427573935514 0.703838475433063
0.69942720906869 0.704856501497484
0.700426844201866 0.705874527561904
0.701426479335043 0.706892553626325
0.702426114468219 0.707910579690746
0.703425749601395 0.708928605755166
0.704425384734572 0.709946631819587
0.705425019867748 0.710964657884007
0.706424655000925 0.711982683948428
0.707424290134101 0.713000710012848
0.708423925267277 0.714018736077269
0.709423560400454 0.71503676214169
0.71042319553363 0.71605478820611
0.711422830666807 0.717072814270531
0.712422465799983 0.718090840334952
0.713422100933159 0.719108866399372
0.714421736066336 0.720126892463793
0.715421371199512 0.721144918528213
0.716421006332689 0.722162944592634
0.717420641465865 0.723180970657054
0.718420276599041 0.724198996721475
0.719419911732218 0.725217022785896
0.720419546865394 0.726235048850316
0.72141918199857 0.727253074914737
0.722418817131747 0.728271100979157
0.723418452264923 0.729289127043578
0.7244180873981 0.730307153107999
0.725417722531276 0.731325179172419
0.726417357664452 0.73234320523684
0.727416992797629 0.73336123130126
0.728416627930805 0.734379257365681
0.729416263063982 0.735397283430102
0.730415898197158 0.736415309494522
0.731415533330334 0.737433335558943
0.732415168463511 0.738451361623363
0.733414803596687 0.739469387687784
0.734414438729864 0.740487413752205
0.73541407386304 0.741505439816625
0.736413708996216 0.742523465881046
0.737413344129393 0.743541491945466
0.738412979262569 0.744559518009887
0.739412614395746 0.745577544074308
0.740412249528922 0.746595570138728
0.741411884662098 0.747613596203149
0.742411519795275 0.748631622267569
0.743411154928451 0.74964964833199
0.744410790061627 0.75066767439641
0.745410425194804 0.751685700460831
0.74641006032798 0.752703726525252
0.747409695461157 0.753721752589672
0.748409330594333 0.754739778654093
0.749408965727509 0.755757804718514
0.750408600860686 0.756775830782934
0.751408235993862 0.757793856847355
0.752407871127039 0.758811882911775
0.753407506260215 0.759829908976196
0.754407141393391 0.760847935040616
0.755406776526568 0.761865961105037
0.756406411659744 0.762883987169458
0.757406046792921 0.763902013233878
0.758405681926097 0.764920039298299
0.759405317059273 0.765938065362719
0.76040495219245 0.76695609142714
0.761404587325626 0.767974117491561
0.762404222458803 0.768992143555981
0.763403857591979 0.770010169620402
0.764403492725155 0.771028195684822
0.765403127858332 0.772046221749243
0.766402762991508 0.773064247813664
0.767402398124684 0.774082273878084
0.768402033257861 0.775100299942505
0.769401668391037 0.776118326006925
0.770401303524214 0.777136352071346
0.77140093865739 0.778154378135766
0.772400573790566 0.779172404200187
0.773400208923743 0.780190430264608
0.774399844056919 0.781208456329028
0.775399479190096 0.782226482393449
0.776399114323272 0.78324450845787
0.777398749456448 0.78426253452229
0.778398384589625 0.785280560586711
0.779398019722801 0.786298586651131
0.780397654855978 0.787316612715552
0.781397289989154 0.788334638779972
0.78239692512233 0.789352664844393
0.783396560255507 0.790370690908814
0.784396195388683 0.791388716973234
0.78539583052186 0.792406743037655
0.786395465655036 0.793424769102075
0.787395100788212 0.794442795166496
0.788394735921389 0.795460821230917
0.789394371054565 0.796478847295337
0.790394006187741 0.797496873359758
0.791393641320918 0.798514899424178
0.792393276454094 0.799532925488599
0.793392911587271 0.80055095155302
0.794392546720447 0.80156897761744
0.795392181853623 0.802587003681861
0.7963918169868 0.803605029746281
0.797391452119976 0.804623055810702
0.798391087253153 0.805641081875122
0.799390722386329 0.806659107939543
0.800390357519505 0.807677134003964
0.801389992652682 0.808695160068384
0.802389627785858 0.809713186132805
0.803389262919035 0.810731212197225
0.804388898052211 0.811749238261646
0.805388533185387 0.812767264326067
0.806388168318564 0.813785290390487
0.80738780345174 0.814803316454908
0.808387438584916 0.815821342519328
0.809387073718093 0.816839368583749
0.810386708851269 0.81785739464817
0.811386343984446 0.81887542071259
0.812385979117622 0.819893446777011
0.813385614250798 0.820911472841431
0.814385249383975 0.821929498905852
0.815384884517151 0.822947524970273
0.816384519650328 0.823965551034693
0.817384154783504 0.824983577099114
0.81838378991668 0.826001603163534
0.819383425049857 0.827019629227955
0.820383060183033 0.828037655292375
0.82138269531621 0.829055681356796
0.822382330449386 0.830073707421217
0.823381965582562 0.831091733485637
0.824381600715739 0.832109759550058
0.825381235848915 0.833127785614478
0.826380870982092 0.834145811678899
0.827380506115268 0.83516383774332
0.828380141248444 0.83618186380774
0.829379776381621 0.837199889872161
0.830379411514797 0.838217915936581
0.831379046647973 0.839235942001002
0.83237868178115 0.840253968065423
0.833378316914326 0.841271994129843
0.834377952047503 0.842290020194264
0.835377587180679 0.843308046258684
0.836377222313855 0.844326072323105
0.837376857447032 0.845344098387526
0.838376492580208 0.846362124451946
0.839376127713385 0.847380150516367
0.840375762846561 0.848398176580787
0.841375397979737 0.849416202645208
0.842375033112914 0.850434228709628
0.84337466824609 0.851452254774049
0.844374303379267 0.85247028083847
0.845373938512443 0.85348830690289
0.846373573645619 0.854506332967311
0.847373208778796 0.855524359031732
0.848372843911972 0.856542385096152
0.849372479045149 0.857560411160573
0.850372114178325 0.858578437224993
0.851371749311501 0.859596463289414
0.852371384444678 0.860614489353834
0.853371019577854 0.861632515418255
0.85437065471103 0.862650541482676
0.855370289844207 0.863668567547096
0.856369924977383 0.864686593611517
0.85736956011056 0.865704619675937
0.858369195243736 0.866722645740358
0.859368830376912 0.867740671804779
0.860368465510089 0.868758697869199
0.861368100643265 0.86977672393362
0.862367735776442 0.87079474999804
0.863367370909618 0.871812776062461
0.864367006042794 0.872830802126882
0.865366641175971 0.873848828191302
0.866366276309147 0.874866854255723
0.867365911442324 0.875884880320143
0.8683655465755 0.876902906384564
0.869365181708676 0.877920932448985
0.870364816841853 0.878938958513405
0.871364451975029 0.879956984577826
0.872364087108205 0.880975010642246
0.873363722241382 0.881993036706667
0.874363357374558 0.883011062771088
0.875362992507735 0.884029088835508
0.876362627640911 0.885047114899929
0.877362262774087 0.886065140964349
0.878361897907264 0.88708316702877
0.87936153304044 0.888101193093191
0.880361168173617 0.889119219157611
0.881360803306793 0.890137245222032
0.882360438439969 0.891155271286452
0.883360073573146 0.892173297350873
0.884359708706322 0.893191323415294
0.885359343839499 0.894209349479714
0.886358978972675 0.895227375544135
0.887358614105851 0.896245401608555
0.888358249239028 0.897263427672976
0.889357884372204 0.898281453737396
0.890357519505381 0.899299479801817
0.891357154638557 0.900317505866238
0.892356789771733 0.901335531930658
0.89335642490491 0.902353557995079
0.894356060038086 0.903371584059499
0.895355695171262 0.90438961012392
0.896355330304439 0.905407636188341
0.897354965437615 0.906425662252761
0.898354600570792 0.907443688317182
0.899354235703968 0.908461714381602
0.900353870837144 0.909479740446023
0.901353505970321 0.910497766510444
0.902353141103497 0.911515792574864
0.903352776236674 0.912533818639285
0.90435241136985 0.913551844703705
0.905352046503026 0.914569870768126
0.906351681636203 0.915587896832547
0.907351316769379 0.916605922896967
0.908350951902556 0.917623948961388
0.909350587035732 0.918641975025808
0.910350222168908 0.919660001090229
0.911349857302085 0.92067802715465
0.912349492435261 0.92169605321907
0.913349127568438 0.922714079283491
0.914348762701614 0.923732105347911
0.91534839783479 0.924750131412332
0.916348032967967 0.925768157476753
0.917347668101143 0.926786183541173
0.918347303234319 0.927804209605594
0.919346938367496 0.928822235670014
0.920346573500672 0.929840261734435
0.921346208633849 0.930858287798855
0.922345843767025 0.931876313863276
0.923345478900201 0.932894339927697
0.924345114033378 0.933912365992117
0.925344749166554 0.934930392056538
0.926344384299731 0.935948418120958
0.927344019432907 0.936966444185379
0.928343654566083 0.9379844702498
0.92934328969926 0.93900249631422
0.930342924832436 0.940020522378641
0.931342559965613 0.941038548443061
0.932342195098789 0.942056574507482
0.933341830231965 0.943074600571903
0.934341465365142 0.944092626636323
0.935341100498318 0.945110652700744
0.936340735631494 0.946128678765164
0.937340370764671 0.947146704829585
0.938340005897847 0.948164730894006
0.939339641031024 0.949182756958426
0.9403392761642 0.950200783022847
0.941338911297376 0.951218809087267
0.942338546430553 0.952236835151688
0.943338181563729 0.953254861216108
0.944337816696906 0.954272887280529
0.945337451830082 0.95529091334495
0.946337086963258 0.95630893940937
0.947336722096435 0.957326965473791
0.948336357229611 0.958344991538211
0.949335992362788 0.959363017602632
0.950335627495964 0.960381043667053
0.95133526262914 0.961399069731473
0.952334897762317 0.962417095795894
0.953334532895493 0.963435121860314
0.95433416802867 0.964453147924735
0.955333803161846 0.965471173989156
0.956333438295022 0.966489200053576
0.957333073428199 0.967507226117997
0.958332708561375 0.968525252182417
0.959332343694551 0.969543278246838
0.960331978827728 0.970561304311259
0.961331613960904 0.971579330375679
0.962331249094081 0.9725973564401
0.963330884227257 0.97361538250452
0.964330519360433 0.974633408568941
0.96533015449361 0.975651434633361
0.966329789626786 0.976669460697782
0.967329424759963 0.977687486762203
0.968329059893139 0.978705512826623
0.969328695026315 0.979723538891044
0.970328330159492 0.980741564955464
0.971327965292668 0.981759591019885
0.972327600425845 0.982777617084306
0.973327235559021 0.983795643148726
0.974326870692197 0.984813669213147
0.975326505825374 0.985831695277567
0.97632614095855 0.986849721341988
0.977325776091727 0.987867747406409
0.978325411224903 0.988885773470829
0.979325046358079 0.98990379953525
0.980324681491256 0.99092182559967
0.981324316624432 0.991939851664091
0.982323951757608 0.992957877728512
0.983323586890785 0.993975903792932
0.984323222023961 0.994993929857353
0.985322857157138 0.996011955921773
0.986322492290314 0.997029981986194
0.98732212742349 0.998048008050615
0.988321762556667 0.999066034115035
0.989321397689843 1.00008406017946
0.99032103282302 1.00110208624388
0.991320667956196 1.0021201123083
0.992320303089372 1.00313813837272
0.993319938222549 1.00415616443714
0.994319573355725 1.00517419050156
0.995319208488902 1.00619221656598
0.996318843622078 1.0072102426304
0.997318478755254 1.00822826869482
0.998318113888431 1.00924629475924
0.999307092990453 1.01025346874664
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=.79]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluefill}{RGB}{25,25,112} %{70,130,180}
    \definecolor{redfill}{rgb}{0.8, 0.25, 0.33} %{RGB}{205,92,92}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Theoretical quantiles},
xmin=-0.0492378022894978, xmax=1.0492378022895,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Ordered Values},
ymin=-0.0511577760843306, ymax=1.05341648562567,
ytick style={color=black}
]
\addplot [semithick, bluefill, mark=*, mark size=0.1, mark options={solid}, only marks]
table {%
0.000692907009547494 0.00274171239120259
0.00168188611156928 0.00296877236795637
0.00268152124474567 0.00344960659255097
0.00368115637792206 0.00375652270549618
0.00468079151109845 0.00448556211080999
0.00568042664427484 0.00475915329607624
0.00668006177745123 0.00509544311388264
0.00767969691062762 0.00518783569589826
0.00867933204380401 0.00521949307551607
0.0096789671769804 0.00564017986893914
0.0106786023101568 0.00644911929798032
0.0116782374433332 0.00737652288950665
0.0126778725765096 0.00856362657386376
0.013677507709686 0.00929578766611487
0.0146771428428624 0.00938198225226845
0.0156767779760387 0.00967194539549576
0.0166764131092151 0.0109370025315369
0.0176760482423915 0.0110238448501103
0.0186756833755679 0.0125139486111979
0.0196753185087443 0.0156469478462533
0.0206749536419207 0.0158249707147287
0.0216745887750971 0.0160928137611989
0.0226742239082735 0.0167963803801601
0.0236738590414499 0.017102092794742
0.0246734941746263 0.019172799864115
0.0256731293078027 0.0215503500448479
0.026672764440979 0.0216580981377993
0.0276723995741554 0.0258003443593469
0.0286720347073318 0.0261878167928779
0.0296716698405082 0.0289097540044518
0.0306713049736846 0.0296490386719022
0.031670940106861 0.0303698274244279
0.0326705752400374 0.032019401961471
0.0336702103732138 0.0320842471739284
0.0346698455063902 0.0321717892175214
0.0356694806395666 0.0322429639778501
0.0366691157727429 0.0354863068658277
0.0376687509059193 0.0355444459218869
0.0386683860390957 0.035666852039055
0.0396680211722721 0.0362193845864862
0.0406676563054485 0.0367551155680044
0.0416672914386249 0.0393198836005808
0.0426669265718013 0.0405671376237022
0.0436665617049777 0.0408336544595373
0.0446661968381541 0.0409267926333387
0.0456658319713305 0.0413317038445803
0.0466654671045068 0.0424779061831125
0.0476651022376832 0.0436454967344953
0.0486647373708596 0.0458093822695546
0.049664372504036 0.0459873288452537
0.0506640076372124 0.0469545600753191
0.0516636427703888 0.0475249963204689
0.0526632779035652 0.0483994353236839
0.0536629130367416 0.0490905671453244
0.054662548169918 0.0499710409618871
0.0556621833030944 0.0501425667297589
0.0566618184362708 0.0510242944417074
0.0576614535694472 0.0520837889369618
0.0586610887026235 0.0541968971745248
0.0596607238357999 0.0542389677652541
0.0606603589689763 0.0544840892975073
0.0616599941021527 0.0560696257257834
0.0626596292353291 0.0566034350647741
0.0636592643685055 0.0574763968785695
0.0646588995016819 0.0587962264588821
0.0656585346348583 0.0593050346329703
0.0666581697680347 0.0607798165137615
0.0676578049012111 0.0633838604293849
0.0686574400343875 0.0645578277819575
0.0696570751675638 0.0647629008259116
0.0706567103007402 0.0652153983384453
0.0716563454339166 0.0671874758506656
0.072655980567093 0.0689920322814491
0.0736556157002694 0.069864793869668
0.0746552508334458 0.0702880760513026
0.0756548859666222 0.070842040965712
0.0766545210997986 0.0729638043507866
0.077654156232975 0.0750069394996319
0.0786537913661514 0.0753813249470716
0.0796534264993277 0.079963495077156
0.0806530616325041 0.0803911497492734
0.0816526967656805 0.080817713789235
0.0826523318988569 0.082578071911079
0.0836519670320333 0.0838179045771582
0.0846516021652097 0.0838616488859601
0.0856512372983861 0.0890427309620434
0.0866508724315625 0.0892819836987886
0.0876505075647389 0.0895372964880167
0.0886501426979153 0.0898625583300281
0.0896497778310917 0.0913577489942238
0.090649412964268 0.0936604564305613
0.0916490480974444 0.093898877973005
0.0926486832306208 0.0955996977791315
0.0936483183637972 0.0969020560200861
0.0946479534969736 0.0971012196618144
0.09564758863015 0.0974588817875642
0.0966472237633264 0.0985996840710539
0.0976468588965028 0.100183295619934
0.0986464940296792 0.100634239176268
0.0996461291628556 0.101205139539388
0.100645764296032 0.101303820541275
0.101645399429208 0.101877666755695
0.102645034562385 0.102379958781039
0.103644669695561 0.102726135426598
0.104644304828738 0.102866761525848
0.105643939961914 0.102881736786029
0.10664357509509 0.104281253999038
0.107643210228267 0.104596647038002
0.108642845361443 0.104899283120979
0.109642480494619 0.106169598229005
0.110642115627796 0.106459187875448
0.111641750760972 0.108693006158865
0.112641385894149 0.108948398150646
0.113641021027325 0.109883149680356
0.114640656160501 0.110323940134638
0.115640291293678 0.110771652271511
0.116639926426854 0.112498153615029
0.117639561560031 0.112526737443688
0.118639196693207 0.11389866232861
0.119638831826383 0.115347101480005
0.12063846695956 0.115377306977497
0.121638102092736 0.115784314658495
0.122637737225913 0.116267051759631
0.123637372359089 0.117330551694966
0.124637007492265 0.117816033610926
0.125636642625442 0.122957029652494
0.126636277758618 0.123940825114599
0.127635912891794 0.125637638776546
0.128635548024971 0.125802682234756
0.129635183158147 0.126367581130257
0.130634818291324 0.1288784773133
0.1316344534245 0.128951519788037
0.132634088557676 0.129632994267093
0.133633723690853 0.130263861699466
0.134633358824029 0.131512394062109
0.135632993957206 0.13266682660327
0.136632629090382 0.133586321251642
0.137632264223558 0.134844930398751
0.138631899356735 0.135504794771965
0.139631534489911 0.136697554833151
0.140631169623088 0.136992295910729
0.141630804756264 0.137312516727637
0.14263043988944 0.138610966976438
0.143630075022617 0.13932612115765
0.144629710155793 0.140455080754185
0.14562934528897 0.144693124059955
0.146628980422146 0.145833081389802
0.147628615555322 0.146192724197473
0.148628250688499 0.146608798579008
0.149627885821675 0.147517899834119
0.150627520954851 0.148425346099449
0.151627156088028 0.148834716638618
0.152626791221204 0.14990411727205
0.153626426354381 0.150486367041012
0.154626061487557 0.151547783845784
0.155625696620733 0.153426866937636
0.15662533175391 0.154001172876564
0.157624966887086 0.154296427412032
0.158624602020263 0.155210548175332
0.159624237153439 0.156616688396349
0.160623872286615 0.157152017615076
0.161623507419792 0.158067504194313
0.162623142552968 0.158847357091832
0.163622777686145 0.15971910297582
0.164622412819321 0.164593468693717
0.165622047952497 0.166316285041729
0.166621683085674 0.167776394873944
0.16762131821885 0.171335777666301
0.168620953352027 0.171520148245238
0.169620588485203 0.171829582393911
0.170620223618379 0.17241731147047
0.171619858751556 0.174599637216994
0.172619493884732 0.176741943336568
0.173619129017908 0.177926631266832
0.174618764151085 0.179124651282903
0.175618399284261 0.179946915305626
0.176618034417438 0.180435679591437
0.177617669550614 0.180961492124774
0.17861730468379 0.18131004999716
0.179616939816967 0.181709121921457
0.180616574950143 0.181857644221122
0.18161621008332 0.183043471839922
0.182615845216496 0.185573274375862
0.183615480349672 0.188630423169271
0.184615115482849 0.190907752363676
0.185614750616025 0.190924235094447
0.186614385749202 0.192415253113973
0.187614020882378 0.194769940687141
0.188613656015554 0.195536883975703
0.189613291148731 0.195714298919615
0.190612926281907 0.199004419632473
0.191612561415084 0.202237739891927
0.19261219654826 0.202969953507737
0.193611831681436 0.203297672989701
0.194611466814613 0.20540182502997
0.195611101947789 0.205728866433873
0.196610737080965 0.206004935191645
0.197610372214142 0.207293960172
0.198610007347318 0.207295332138976
0.199609642480495 0.20924941830633
0.200609277613671 0.211382481971086
0.201608912746847 0.211642395923775
0.202608547880024 0.211685904619578
0.2036081830132 0.21188769351082
0.204607818146377 0.211937533809541
0.205607453279553 0.212356331220857
0.206607088412729 0.217077073753551
0.207606723545906 0.21726344111956
0.208606358679082 0.221403093640486
0.209605993812259 0.222524406244861
0.210605628945435 0.222726434157151
0.211605264078611 0.224253029759977
0.212604899211788 0.225263760699518
0.213604534344964 0.225707463198759
0.21460416947814 0.227194595264715
0.215603804611317 0.22735742342901
0.216603439744493 0.228470722595537
0.21760307487767 0.231696798515823
0.218602710010846 0.23238194257935
0.219602345144022 0.23424164919401
0.220601980277199 0.234840836509735
0.221601615410375 0.235020666256635
0.222601250543552 0.236915203530392
0.223600885676728 0.237228319549544
0.224600520809904 0.238713915414527
0.225600155943081 0.239633289447697
0.226599791076257 0.240582182005603
0.227599426209434 0.241267168906568
0.22859906134261 0.241302318902254
0.229598696475786 0.242870941194771
0.230598331608963 0.242978630272946
0.231597966742139 0.244278486898608
0.232597601875316 0.244646113484336
0.233597237008492 0.247100331849066
0.234596872141668 0.247260720616702
0.235596507274845 0.248718572173702
0.236596142408021 0.248906250061915
0.237595777541197 0.250062857750388
0.238595412674374 0.252262526284002
0.23959504780755 0.253457497174393
0.240594682940727 0.254357443345613
0.241594318073903 0.25477453348201
0.242593953207079 0.254792808373867
0.243593588340256 0.255206678175572
0.244593223473432 0.255255694161297
0.245592858606609 0.255382551312199
0.246592493739785 0.256012919472388
0.247592128872961 0.258030651378829
0.248591764006138 0.258097089351643
0.249591399139314 0.259735508057128
0.250591034272491 0.261267771595857
0.251590669405667 0.261699068510469
0.252590304538843 0.262780029572037
0.25358993967202 0.262960245768074
0.254589574805196 0.263436246712169
0.255589209938372 0.265974839409764
0.256588845071549 0.266472099585534
0.257588480204725 0.267311016527995
0.258588115337902 0.267321229786283
0.259587750471078 0.267824445490919
0.260587385604254 0.268238730032775
0.261587020737431 0.268481856192724
0.262586655870607 0.268537233973495
0.263586291003784 0.269256863633324
0.26458592613696 0.270524833458094
0.265585561270136 0.272156348503322
0.266585196403313 0.273515874367
0.267584831536489 0.274988291054054
0.268584466669666 0.275773813275001
0.269584101802842 0.276474716570265
0.270583736936018 0.277890813221372
0.271583372069195 0.279292078838026
0.272583007202371 0.281076136947125
0.273582642335548 0.281465222315019
0.274582277468724 0.281477598532207
0.2755819126019 0.2815304337347
0.276581547735077 0.281617923053181
0.277581182868253 0.281869565217391
0.278580818001429 0.282532769791376
0.279580453134606 0.282604579631956
0.280580088267782 0.283412850055159
0.281579723400959 0.284013487005428
0.282579358534135 0.284347919830411
0.283578993667311 0.284472389600723
0.284578628800488 0.284569955632162
0.285578263933664 0.285581713551341
0.286577899066841 0.285664934058171
0.287577534200017 0.287254271626964
0.288577169333193 0.287965669585976
0.28957680446637 0.288671069722402
0.290576439599546 0.288908123550955
0.291576074732723 0.28993823349909
0.292575709865899 0.290664990200521
0.293575344999075 0.290756920659629
0.294574980132252 0.292669912213756
0.295574615265428 0.29444317742949
0.296574250398605 0.297576022052213
0.297573885531781 0.297628120477458
0.298573520664957 0.29827932545394
0.299573155798134 0.298512362528801
0.30057279093131 0.300967579478081
0.301572426064486 0.301314199245478
0.302572061197663 0.302945340837269
0.303571696330839 0.305939418376367
0.304571331464016 0.306592943785177
0.305570966597192 0.307410859075314
0.306570601730368 0.30763688724686
0.307570236863545 0.307748470928058
0.308569871996721 0.310021900761922
0.309569507129898 0.310293167525147
0.310569142263074 0.311746750810769
0.31156877739625 0.31253372224092
0.312568412529427 0.313058082489947
0.313568047662603 0.313203167933823
0.31456768279578 0.313939298644123
0.315567317928956 0.314239176491752
0.316566953062132 0.316345922990816
0.317566588195309 0.316836487142164
0.318566223328485 0.316905280133982
0.319565858461662 0.316916103167272
0.320565493594838 0.317144121384554
0.321565128728014 0.317497501482709
0.322564763861191 0.321157762275202
0.323564398994367 0.321174478779028
0.324564034127543 0.321652958108632
0.32556366926072 0.322214865662472
0.326563304393896 0.322712940182689
0.327562939527073 0.322828943737243
0.328562574660249 0.323759760358239
0.329562209793425 0.324348296490163
0.330561844926602 0.325936824965054
0.331561480059778 0.327116521657041
0.332561115192955 0.32814069587311
0.333560750326131 0.33174349320825
0.334560385459307 0.33226783948324
0.335560020592484 0.332542922976025
0.33655965572566 0.334789035346944
0.337559290858837 0.335034934125339
0.338558925992013 0.335323915553165
0.339558561125189 0.336065752534853
0.340558196258366 0.33725301707247
0.341557831391542 0.341355143318373
0.342557466524718 0.343412808291852
0.343557101657895 0.343420614049995
0.344556736791071 0.346370568881969
0.345556371924248 0.347400464939315
0.346556007057424 0.34786504014417
0.3475556421906 0.34809827494517
0.348555277323777 0.348501420731439
0.349554912456953 0.350163432095053
0.35055454759013 0.350256905389508
0.351554182723306 0.352112676056338
0.352553817856482 0.353220740661499
0.353553452989659 0.354299996703252
0.354553088122835 0.354386764819059
0.355552723256012 0.355341500548289
0.356552358389188 0.355507745954252
0.357551993522364 0.355788738756784
0.358551628655541 0.356558895916421
0.359551263788717 0.357555798602129
0.360550898921894 0.358152963821346
0.36155053405507 0.358480402595159
0.362550169188246 0.359764410705006
0.363549804321423 0.361086559788101
0.364549439454599 0.362128199495223
0.365549074587775 0.364124458030469
0.366548709720952 0.364591895693606
0.367548344854128 0.36523191544304
0.368547979987305 0.365265319925717
0.369547615120481 0.366603761933532
0.370547250253657 0.367082766404336
0.371546885386834 0.3675113712955
0.37254652052001 0.37069516979934
0.373546155653187 0.370751167684289
0.374545790786363 0.372014266069269
0.375545425919539 0.372159610286724
0.376545061052716 0.374900762230177
0.377544696185892 0.375831360050729
0.378544331319069 0.376667915648095
0.379543966452245 0.376868073569837
0.380543601585421 0.37725173572566
0.381543236718598 0.37736128039049
0.382542871851774 0.37782799666457
0.383542506984951 0.378135352579271
0.384542142118127 0.37964436409334
0.385541777251303 0.379929686070016
0.38654141238448 0.380339201459305
0.387541047517656 0.381399968215568
0.388540682650832 0.382043959346658
0.389540317784009 0.383628344719009
0.390539952917185 0.38363672100156
0.391539588050362 0.384245383430221
0.392539223183538 0.385359558040405
0.393538858316714 0.388839824399217
0.394538493449891 0.390128688633222
0.395538128583067 0.391370384743272
0.396537763716244 0.391829587523358
0.39753739884942 0.392184160320389
0.398537033982596 0.392542469074453
0.399536669115773 0.392972448413297
0.400536304248949 0.394087147056009
0.401535939382126 0.40001644017124
0.402535574515302 0.401091213965715
0.403535209648478 0.401544956933278
0.404534844781655 0.401721468710991
0.405534479914831 0.404318421813178
0.406534115048007 0.404796206687516
0.407533750181184 0.405910048527769
0.40853338531436 0.405953054291887
0.409533020447537 0.407362035667995
0.410532655580713 0.407648369467453
0.411532290713889 0.409144102596098
0.412531925847066 0.409346183348649
0.413531560980242 0.41167391736846
0.414531196113419 0.413074751162726
0.415530831246595 0.415681337310806
0.416530466379771 0.415975765633748
0.417530101512948 0.416313978813979
0.418529736646124 0.416674088557124
0.419529371779301 0.417336993620636
0.420529006912477 0.41739640397296
0.421528642045653 0.41746092641658
0.42252827717883 0.417656526436264
0.423527912312006 0.417668985812295
0.424527547445183 0.417716052690679
0.425527182578359 0.418533846525994
0.426526817711535 0.418699744425295
0.427526452844712 0.418923059590152
0.428526087977888 0.419028089682204
0.429525723111064 0.419428624180557
0.430525358244241 0.420587806519065
0.431524993377417 0.42128141476903
0.432524628510594 0.422014883377356
0.43352426364377 0.429819724580509
0.434523898776946 0.431190295802962
0.435523533910123 0.433263645568514
0.436523169043299 0.433703091637661
0.437522804176476 0.434176727830229
0.438522439309652 0.434347313229246
0.439522074442828 0.436588822949533
0.440521709576005 0.436736094612075
0.441521344709181 0.437757942314825
0.442520979842358 0.438113527780038
0.443520614975534 0.438394545454984
0.44452025010871 0.438884259969767
0.445519885241887 0.442629066769079
0.446519520375063 0.444902542295724
0.44751915550824 0.445308045624852
0.448518790641416 0.44584732300604
0.449518425774592 0.446156789795376
0.450518060907769 0.446792353591897
0.451517696040945 0.450142331607782
0.452517331174121 0.451222168064961
0.453516966307298 0.451576957946433
0.454516601440474 0.452427799464872
0.455516236573651 0.452526245076586
0.456515871706827 0.452739507251438
0.457515506840003 0.453263882382656
0.45851514197318 0.453313426607708
0.459514777106356 0.453902318530687
0.460514412239533 0.454934119960669
0.461514047372709 0.455034661802019
0.462513682505885 0.455593060704789
0.463513317639062 0.456870395859493
0.464512952772238 0.458468301806355
0.465512587905414 0.458544307986267
0.466512223038591 0.459640575698257
0.467511858171767 0.461418285754822
0.468511493304944 0.462053873184672
0.46951112843812 0.462567091492647
0.470510763571296 0.463962443075005
0.471510398704473 0.464103472194871
0.472510033837649 0.464645526985569
0.473509668970826 0.467537940421595
0.474509304104002 0.469262133655717
0.475508939237178 0.469566840512071
0.476508574370355 0.470610974445138
0.477508209503531 0.472239262383231
0.478507844636708 0.474821555782019
0.479507479769884 0.478718191371148
0.48050711490306 0.479207337098674
0.481506750036237 0.480063775671949
0.482506385169413 0.480861084086291
0.48350602030259 0.480942815125659
0.484505655435766 0.482249623958534
0.485505290568942 0.482792887540033
0.486504925702119 0.483505782454127
0.487504560835295 0.485493811101757
0.488504195968471 0.486100088244598
0.489503831101648 0.487759765325076
0.490503466234824 0.488274032311555
0.491503101368001 0.490359846091127
0.492502736501177 0.490420638077687
0.493502371634353 0.491529059753804
0.49450200676753 0.49379976065401
0.495501641900706 0.496793803570037
0.496501277033883 0.497351321377872
0.497500912167059 0.498178950024269
0.498500547300235 0.498244017753223
0.499500182433412 0.500242617496187
0.500499817566588 0.501703884638181
0.501499452699765 0.502147007267888
0.502499087832941 0.503461113256552
0.503498722966117 0.505542555269567
0.504498358099294 0.506048748616707
0.50549799323247 0.506848927760882
0.506497628365646 0.507654733407461
0.507497263498823 0.507798190524505
0.508496898631999 0.508117204448425
0.509496533765176 0.509134000716193
0.510496168898352 0.509744430401108
0.511495804031529 0.512381765562526
0.512495439164705 0.515531227920912
0.513495074297881 0.515842154964335
0.514494709431058 0.515869737848857
0.515494344564234 0.516186531500199
0.51649397969741 0.516201759834278
0.517493614830587 0.516918211388654
0.518493249963763 0.517145867209453
0.51949288509694 0.518982909804894
0.520492520230116 0.519209306724676
0.521492155363292 0.519505619653805
0.522491790496469 0.519657922771992
0.523491425629645 0.519702323104044
0.524491060762822 0.520070121429793
0.525490695895998 0.521033504870026
0.526490331029174 0.522869186310662
0.527489966162351 0.523185049816122
0.528489601295527 0.523757431337488
0.529489236428703 0.523890284422116
0.53048887156188 0.523958882395887
0.531488506695056 0.523978093690142
0.532488141828233 0.524308591161615
0.533487776961409 0.524483367878289
0.534487412094586 0.524996704858109
0.535487047227762 0.526183805527759
0.536486682360938 0.527045167832531
0.537486317494115 0.529658909266134
0.538485952627291 0.530066064706116
0.539485587760467 0.530945488187614
0.540485222893644 0.531079288490048
0.54148485802682 0.531380068144674
0.542484493159997 0.531612122255851
0.543484128293173 0.532142144140547
0.544483763426349 0.532222740862833
0.545483398559526 0.5336497047927
0.546483033692702 0.534072709307007
0.547482668825879 0.539270304600325
0.548482303959055 0.540795633594894
0.549481939092231 0.541181331576726
0.550481574225408 0.543581624864789
0.551481209358584 0.544355094125647
0.55248084449176 0.5451246694592
0.553480479624937 0.547156515263406
0.554480114758113 0.547776125296331
0.55547974989129 0.548244118820582
0.556479385024466 0.549443179096456
0.557479020157643 0.549566331522294
0.558478655290819 0.550056785808519
0.559478290423995 0.551580505210058
0.560477925557172 0.554438208507289
0.561477560690348 0.556210320340177
0.562477195823524 0.556354250139533
0.563476830956701 0.556444524898049
0.564476466089877 0.557059441430563
0.565476101223054 0.558625216301689
0.56647573635623 0.559261673668844
0.567475371489406 0.559516575881343
0.568475006622583 0.562119093879679
0.569474641755759 0.562321498268627
0.570474276888935 0.562375731995825
0.571473912022112 0.564014200980312
0.572473547155288 0.564171361534437
0.573473182288465 0.56468098674139
0.574472817421641 0.569670964674775
0.575472452554817 0.569717799511479
0.576472087687994 0.570149182366424
0.57747172282117 0.571063496465946
0.578471357954347 0.57181011135998
0.579470993087523 0.573116031945159
0.580470628220699 0.574334507287624
0.581470263353876 0.57999022046474
0.582469898487052 0.583329425419417
0.583469533620229 0.586196813692353
0.584469168753405 0.588132949796576
0.585468803886581 0.588261449533126
0.586468439019758 0.588847130358458
0.587468074152934 0.589487199835585
0.588467709286111 0.590541246856302
0.589467344419287 0.59092779396055
0.590466979552463 0.59204417205483
0.59146661468564 0.592366397384103
0.592466249818816 0.592385845062477
0.593465884951992 0.592787933204322
0.594465520085169 0.593510232588521
0.595465155218345 0.595922118732721
0.596464790351522 0.59741997022941
0.597464425484698 0.598512287200267
0.598464060617874 0.598794271760197
0.599463695751051 0.599717684682652
0.600463330884227 0.60083211307299
0.601462966017404 0.600857872424624
0.60246260115058 0.601091322838688
0.603462236283756 0.603397343027846
0.604461871416933 0.605472438127737
0.605461506550109 0.606252723347177
0.606461141683286 0.606331691871982
0.607460776816462 0.606886108820346
0.608460411949638 0.60700520543818
0.609460047082815 0.60771591356508
0.610459682215991 0.60850797975069
0.611459317349168 0.609381322624181
0.612458952482344 0.611985850828851
0.61345858761552 0.613872800642452
0.614458222748697 0.614377773389341
0.615457857881873 0.616088703069982
0.616457493015049 0.616458121328157
0.617457128148226 0.616896638553228
0.618456763281402 0.617839330278425
0.619456398414579 0.618685392232297
0.620456033547755 0.619851241337733
0.621455668680931 0.620722730056741
0.622455303814108 0.621876428462593
0.623454938947284 0.621957934227768
0.624454574080461 0.622516613692686
0.625454209213637 0.622882326168956
0.626453844346813 0.623475312891715
0.62745347947999 0.625512516606292
0.628453114613166 0.625795160153915
0.629452749746343 0.626648777100172
0.630452384879519 0.627820249860153
0.631452020012695 0.629514046317155
0.632451655145872 0.630853758992773
0.633451290279048 0.631989941040826
0.634450925412225 0.63325284033313
0.635450560545401 0.633624354721904
0.636450195678577 0.633757358605676
0.637449830811754 0.634460190626152
0.63844946594493 0.635403380324265
0.639449101078106 0.636603065118278
0.640448736211283 0.637177344475395
0.641448371344459 0.637260695352471
0.642448006477636 0.637951469595344
0.643447641610812 0.638004648365155
0.644447276743988 0.63976312738115
0.645446911877165 0.640688464015754
0.646446547010341 0.64247685388485
0.647446182143518 0.644082440835482
0.648445817276694 0.644791676934633
0.64944545240987 0.645286024131396
0.650445087543047 0.645792713388965
0.651444722676223 0.646606403185083
0.6524443578094 0.650306016105059
0.653443992942576 0.651077653265105
0.654443628075752 0.651100816091335
0.655443263208929 0.651768274657066
0.656442898342105 0.652402248438072
0.657442533475281 0.653239735302384
0.658442168608458 0.656385209875182
0.659441803741634 0.659003445896275
0.660441438874811 0.659513550673924
0.661441074007987 0.660106668310044
0.662440709141163 0.661533276300445
0.66344034427434 0.662057689340554
0.664439979407516 0.66311609770505
0.665439614540693 0.663126346621612
0.666439249673869 0.663686083224066
0.667438884807045 0.664462030934823
0.668438519940222 0.664720535522773
0.669438155073398 0.665321908552314
0.670437790206575 0.665969696762701
0.671437425339751 0.667328780062696
0.672437060472927 0.67013021235057
0.673436695606104 0.67088645655828
0.67443633073928 0.671322079991469
0.675435965872457 0.671907027572862
0.676435601005633 0.673339399952255
0.677435236138809 0.673872839121632
0.678434871271986 0.67490811932537
0.679434506405162 0.676372124254584
0.680434141538338 0.678334771606548
0.681433776671515 0.679032028229229
0.682433411804691 0.682210989595203
0.683433046937868 0.682550948925275
0.684432682071044 0.68495390804913
0.68543231720422 0.686849574266793
0.686431952337397 0.688652818680775
0.687431587470573 0.689970699596028
0.68843122260375 0.690336699516888
0.689430857736926 0.692689504124067
0.690430492870102 0.692840177165037
0.691430128003279 0.693181371903538
0.692429763136455 0.69335607575975
0.693429398269632 0.694512296394636
0.694429033402808 0.695144459704021
0.695428668535984 0.698314401336349
0.696428303669161 0.698883054396558
0.697427938802337 0.699701413893036
0.698427573935514 0.701233887241391
0.69942720906869 0.702805871155136
0.700426844201866 0.704129149096591
0.701426479335043 0.705041597970507
0.702426114468219 0.705118815636321
0.703425749601395 0.705796796363154
0.704425384734572 0.706284851282479
0.705425019867748 0.706335209514715
0.706424655000925 0.706868503789734
0.707424290134101 0.708415274739895
0.708423925267277 0.714156845553939
0.709423560400454 0.715152552562582
0.71042319553363 0.716030949414862
0.711422830666807 0.716689556729459
0.712422465799983 0.716723120891637
0.713422100933159 0.723125261915843
0.714421736066336 0.723675841649304
0.715421371199512 0.724240338456499
0.716421006332689 0.725557630992017
0.717420641465865 0.725793380144587
0.718420276599041 0.725970828747181
0.719419911732218 0.72629856302913
0.720419546865394 0.729383523457258
0.72141918199857 0.73124716553288
0.722418817131747 0.731920975554228
0.723418452264923 0.732752613830537
0.7244180873981 0.733244130781851
0.725417722531276 0.733788427107457
0.726417357664452 0.734316593117772
0.727416992797629 0.736728600518568
0.728416627930805 0.736792182443577
0.729416263063982 0.737617335781056
0.730415898197158 0.739098084510741
0.731415533330334 0.739894502158978
0.732415168463511 0.740357553414992
0.733414803596687 0.745186499276409
0.734414438729864 0.745671048080249
0.73541407386304 0.745977538076496
0.736413708996216 0.747636416678783
0.737413344129393 0.749187460190735
0.738412979262569 0.749273646880566
0.739412614395746 0.749647856352289
0.740412249528922 0.750153009768196
0.741411884662098 0.750889546054433
0.742411519795275 0.752163997263432
0.743411154928451 0.753104490635636
0.744410790061627 0.753675230242996
0.745410425194804 0.754022125170207
0.74641006032798 0.754368829467227
0.747409695461157 0.754606357348255
0.748409330594333 0.754668386596167
0.749408965727509 0.755374696068785
0.750408600860686 0.75544566593289
0.751408235993862 0.75818901616353
0.752407871127039 0.758574003783636
0.753407506260215 0.764253660694354
0.754407141393391 0.764423563522577
0.755406776526568 0.764434470889614
0.756406411659744 0.765732332196666
0.757406046792921 0.768882651601915
0.758405681926097 0.769134087823263
0.759405317059273 0.769381350480758
0.76040495219245 0.770200584448367
0.761404587325626 0.772267574681965
0.762404222458803 0.773888600709057
0.763403857591979 0.774436770941116
0.764403492725155 0.775072583769014
0.765403127858332 0.775978456488421
0.766402762991508 0.776414099899615
0.767402398124684 0.777563822246533
0.768402033257861 0.778197645709985
0.769401668391037 0.778802472517707
0.770401303524214 0.779547276926623
0.77140093865739 0.779596853077605
0.772400573790566 0.780537599205946
0.773400208923743 0.781055029399883
0.774399844056919 0.781326014044249
0.775399479190096 0.781440653260383
0.776399114323272 0.78265857970003
0.777398749456448 0.782788793228546
0.778398384589625 0.784698884295569
0.779398019722801 0.785646486234552
0.780397654855978 0.78927759005796
0.781397289989154 0.790451016224228
0.78239692512233 0.793642224842672
0.783396560255507 0.794680947864949
0.784396195388683 0.795241703476054
0.78539583052186 0.795574873364348
0.786395465655036 0.796303234027609
0.787395100788212 0.796566760453756
0.788394735921389 0.796785418030837
0.789394371054565 0.797588221867535
0.790394006187741 0.798485121850325
0.791393641320918 0.799759297977988
0.792393276454094 0.800123054891394
0.793392911587271 0.802452126282366
0.794392546720447 0.802756622351409
0.795392181853623 0.803064828742193
0.7963918169868 0.803117048555342
0.797391452119976 0.803251790472925
0.798391087253153 0.805001382015622
0.799390722386329 0.80645615591887
0.800390357519505 0.808397251208357
0.801389992652682 0.80928559351893
0.802389627785858 0.809669428987024
0.803389262919035 0.809901715978589
0.804388898052211 0.811879431220728
0.805388533185387 0.813120084528158
0.806388168318564 0.815060490894609
0.80738780345174 0.81690039820015
0.808387438584916 0.817970171236959
0.809387073718093 0.818328802511532
0.810386708851269 0.818540125752184
0.811386343984446 0.824585018831078
0.812385979117622 0.824674585609494
0.813385614250798 0.825522906980365
0.814385249383975 0.826072835670858
0.815384884517151 0.826107411330666
0.816384519650328 0.826182936537555
0.817384154783504 0.826455550105144
0.81838378991668 0.829002522357257
0.819383425049857 0.830202808379352
0.820383060183033 0.831338589226394
0.82138269531621 0.83199224049228
0.822382330449386 0.83213420676377
0.823381965582562 0.833419351682001
0.824381600715739 0.833714411781542
0.825381235848915 0.834036254939732
0.826380870982092 0.834411870957949
0.827380506115268 0.836480112306327
0.828380141248444 0.837249249579256
0.829379776381621 0.837335639675493
0.830379411514797 0.839334918645616
0.831379046647973 0.840021498441467
0.83237868178115 0.841794065192155
0.833378316914326 0.842418668822609
0.834377952047503 0.843429797537251
0.835377587180679 0.843815406081071
0.836377222313855 0.845440827764604
0.837376857447032 0.846098472034166
0.838376492580208 0.846121346889003
0.839376127713385 0.851458975491184
0.840375762846561 0.851685953144289
0.841375397979737 0.852196800971857
0.842375033112914 0.852492867335014
0.84337466824609 0.854296354690516
0.844374303379267 0.854306725472462
0.845373938512443 0.855481117701073
0.846373573645619 0.857066162722361
0.847373208778796 0.857483945766171
0.848372843911972 0.858330859952289
0.849372479045149 0.859897784485054
0.850372114178325 0.861285050116279
0.851371749311501 0.861424172523528
0.852371384444678 0.861788964906641
0.853371019577854 0.862581843565906
0.85437065471103 0.864279116746354
0.855370289844207 0.864607853250931
0.856369924977383 0.866392956391721
0.85736956011056 0.866450092703288
0.858369195243736 0.866526267939954
0.859368830376912 0.866608712745062
0.860368465510089 0.867545471940903
0.861368100643265 0.868049206426514
0.862367735776442 0.868778263312383
0.863367370909618 0.868827993022221
0.864367006042794 0.871377804527001
0.865366641175971 0.875011661389096
0.866366276309147 0.875519946435155
0.867365911442324 0.87628648806973
0.8683655465755 0.876555324377989
0.869365181708676 0.876630440620295
0.870364816841853 0.877102007250753
0.871364451975029 0.877539797884516
0.872364087108205 0.878024135270392
0.873363722241382 0.878393580195979
0.874363357374558 0.879139898476125
0.875362992507735 0.880136138187587
0.876362627640911 0.8832765159387
0.877362262774087 0.884107847053108
0.878361897907264 0.884537978994506
0.87936153304044 0.884705760591487
0.880361168173617 0.886012758447441
0.881360803306793 0.886974605493981
0.882360438439969 0.886995134823667
0.883360073573146 0.888667060288177
0.884359708706322 0.88993165961346
0.885359343839499 0.89045719545873
0.886358978972675 0.891073561668636
0.887358614105851 0.893987394908482
0.888358249239028 0.895433467101379
0.889357884372204 0.89590737452503
0.890357519505381 0.8959773796292
0.891357154638557 0.896384320409577
0.892356789771733 0.89708676276003
0.89335642490491 0.89712362831516
0.894356060038086 0.897288395066351
0.895355695171262 0.898006695427628
0.896355330304439 0.898439103283332
0.897354965437615 0.898699136134538
0.898354600570792 0.899168657787656
0.899354235703968 0.899953799892902
0.900353870837144 0.900091653626099
0.901353505970321 0.901754078474239
0.902353141103497 0.902528617391462
0.903352776236674 0.904462280121556
0.90435241136985 0.908299941045224
0.905352046503026 0.908888570981121
0.906351681636203 0.910661324301378
0.907351316769379 0.911318800492359
0.908350951902556 0.913530583357606
0.909350587035732 0.913801388376803
0.910350222168908 0.915490860431369
0.911349857302085 0.91710773128345
0.912349492435261 0.917711832507843
0.913349127568438 0.918471204833286
0.914348762701614 0.918730429921377
0.91534839783479 0.918825501735117
0.916348032967967 0.918856368978464
0.917347668101143 0.918898568376243
0.918347303234319 0.919296131380071
0.919346938367496 0.91945688717652
0.920346573500672 0.920074545736835
0.921346208633849 0.924743412405048
0.922345843767025 0.927158582749779
0.923345478900201 0.927419895694033
0.924345114033378 0.928526617270532
0.925344749166554 0.928736923995163
0.926344384299731 0.928993005321621
0.927344019432907 0.929686456346257
0.928343654566083 0.933070353385194
0.92934328969926 0.933301416221841
0.930342924832436 0.933934757835961
0.931342559965613 0.935162794000786
0.932342195098789 0.935290226419862
0.933341830231965 0.935782417789642
0.934341465365142 0.93639535907651
0.935341100498318 0.936791833745104
0.936340735631494 0.936956602168042
0.937340370764671 0.936977706578453
0.938340005897847 0.937559694364852
0.939339641031024 0.937644130663252
0.9403392761642 0.938368776566531
0.941338911297376 0.94044042848345
0.942338546430553 0.941732392057222
0.943338181563729 0.942962343312025
0.944337816696906 0.944572422255837
0.945337451830082 0.945259442647533
0.946337086963258 0.946859243217372
0.947336722096435 0.947561269180806
0.948336357229611 0.948551576923193
0.949335992362788 0.951256070956955
0.950335627495964 0.952389976341454
0.95133526262914 0.953197453376117
0.952334897762317 0.953743573665972
0.953334532895493 0.953847874097565
0.95433416802867 0.95413557432755
0.955333803161846 0.954930102081206
0.956333438295022 0.955812017646391
0.957333073428199 0.957611317615157
0.958332708561375 0.959424993342033
0.959332343694551 0.95979944192846
0.960331978827728 0.960675500385071
0.961331613960904 0.961172688406661
0.962331249094081 0.961643179682106
0.963330884227257 0.963914549579618
0.964330519360433 0.964148487334236
0.96533015449361 0.964783743775234
0.966329789626786 0.965838962323207
0.967329424759963 0.97014131393624
0.968329059893139 0.970246307962058
0.969328695026315 0.970378236939801
0.970328330159492 0.971773801609376
0.971327965292668 0.971863705167301
0.972327600425845 0.972708901393368
0.973327235559021 0.973859752700759
0.974326870692197 0.97532753464044
0.975326505825374 0.977880345001853
0.97632614095855 0.978463704815993
0.977325776091727 0.980116231948487
0.978325411224903 0.980360803756194
0.979325046358079 0.981829328121354
0.980324681491256 0.98233835316644
0.981324316624432 0.982798411350105
0.982323951757608 0.984359989530966
0.983323586890785 0.9847439332467
0.984323222023961 0.985639136914542
0.985322857157138 0.986402816020494
0.986322492290314 0.986926372230988
0.98732212742349 0.986941015471618
0.988321762556667 0.987881513298934
0.989321397689843 0.988280486365647
0.99032103282302 0.989596142777772
0.991320667956196 0.989626223396573
0.992320303089372 0.990296960404341
0.993319938222549 0.993658380458999
0.994319573355725 0.994201187041219
0.995319208488902 0.994382744067799
0.996318843622078 0.994411146380247
0.997318478755254 0.996251489139444
0.998318113888431 0.998702488025033
0.999307092990453 0.999653504526619
};
\addplot [semithick, redfill]
table {%
0.000692907009547494 -0.000949855097512373
0.00168188611156928 4.46147449753959e-05
0.00268152124474567 0.00104979978013226
0.00368115637792206 0.00205498481528911
0.00468079151109845 0.00306016985044597
0.00568042664427484 0.00406535488560283
0.00668006177745123 0.00507053992075969
0.00767969691062762 0.00607572495591655
0.00867933204380401 0.00708090999107341
0.0096789671769804 0.00808609502623027
0.0106786023101568 0.00909128006138713
0.0116782374433332 0.010096465096544
0.0126778725765096 0.0111016501317008
0.013677507709686 0.0121068351668577
0.0146771428428624 0.0131120202020146
0.0156767779760387 0.0141172052371714
0.0166764131092151 0.0151223902723283
0.0176760482423915 0.0161275753074851
0.0186756833755679 0.017132760342642
0.0196753185087443 0.0181379453777989
0.0206749536419207 0.0191431304129557
0.0216745887750971 0.0201483154481126
0.0226742239082735 0.0211535004832694
0.0236738590414499 0.0221586855184263
0.0246734941746263 0.0231638705535832
0.0256731293078027 0.02416905558874
0.026672764440979 0.0251742406238969
0.0276723995741554 0.0261794256590537
0.0286720347073318 0.0271846106942106
0.0296716698405082 0.0281897957293675
0.0306713049736846 0.0291949807645243
0.031670940106861 0.0302001657996812
0.0326705752400374 0.031205350834838
0.0336702103732138 0.0322105358699949
0.0346698455063902 0.0332157209051517
0.0356694806395666 0.0342209059403086
0.0366691157727429 0.0352260909754655
0.0376687509059193 0.0362312760106223
0.0386683860390957 0.0372364610457792
0.0396680211722721 0.038241646080936
0.0406676563054485 0.0392468311160929
0.0416672914386249 0.0402520161512498
0.0426669265718013 0.0412572011864066
0.0436665617049777 0.0422623862215635
0.0446661968381541 0.0432675712567203
0.0456658319713305 0.0442727562918772
0.0466654671045068 0.0452779413270341
0.0476651022376832 0.0462831263621909
0.0486647373708596 0.0472883113973478
0.049664372504036 0.0482934964325046
0.0506640076372124 0.0492986814676615
0.0516636427703888 0.0503038665028184
0.0526632779035652 0.0513090515379752
0.0536629130367416 0.0523142365731321
0.054662548169918 0.0533194216082889
0.0556621833030944 0.0543246066434458
0.0566618184362708 0.0553297916786027
0.0576614535694472 0.0563349767137595
0.0586610887026235 0.0573401617489164
0.0596607238357999 0.0583453467840732
0.0606603589689763 0.0593505318192301
0.0616599941021527 0.060355716854387
0.0626596292353291 0.0613609018895438
0.0636592643685055 0.0623660869247007
0.0646588995016819 0.0633712719598575
0.0656585346348583 0.0643764569950144
0.0666581697680347 0.0653816420301713
0.0676578049012111 0.0663868270653281
0.0686574400343875 0.067392012100485
0.0696570751675638 0.0683971971356418
0.0706567103007402 0.0694023821707987
0.0716563454339166 0.0704075672059555
0.072655980567093 0.0714127522411124
0.0736556157002694 0.0724179372762693
0.0746552508334458 0.0734231223114261
0.0756548859666222 0.074428307346583
0.0766545210997986 0.0754334923817399
0.077654156232975 0.0764386774168967
0.0786537913661514 0.0774438624520536
0.0796534264993277 0.0784490474872104
0.0806530616325041 0.0794542325223673
0.0816526967656805 0.0804594175575241
0.0826523318988569 0.081464602592681
0.0836519670320333 0.0824697876278379
0.0846516021652097 0.0834749726629947
0.0856512372983861 0.0844801576981516
0.0866508724315625 0.0854853427333084
0.0876505075647389 0.0864905277684653
0.0886501426979153 0.0874957128036222
0.0896497778310917 0.088500897838779
0.090649412964268 0.0895060828739359
0.0916490480974444 0.0905112679090927
0.0926486832306208 0.0915164529442496
0.0936483183637972 0.0925216379794065
0.0946479534969736 0.0935268230145633
0.09564758863015 0.0945320080497202
0.0966472237633264 0.095537193084877
0.0976468588965028 0.0965423781200339
0.0986464940296792 0.0975475631551908
0.0996461291628556 0.0985527481903476
0.100645764296032 0.0995579332255045
0.101645399429208 0.100563118260661
0.102645034562385 0.101568303295818
0.103644669695561 0.102573488330975
0.104644304828738 0.103578673366132
0.105643939961914 0.104583858401289
0.10664357509509 0.105589043436446
0.107643210228267 0.106594228471602
0.108642845361443 0.107599413506759
0.109642480494619 0.108604598541916
0.110642115627796 0.109609783577073
0.111641750760972 0.11061496861223
0.112641385894149 0.111620153647387
0.113641021027325 0.112625338682544
0.114640656160501 0.113630523717701
0.115640291293678 0.114635708752857
0.116639926426854 0.115640893788014
0.117639561560031 0.116646078823171
0.118639196693207 0.117651263858328
0.119638831826383 0.118656448893485
0.12063846695956 0.119661633928642
0.121638102092736 0.120666818963799
0.122637737225913 0.121672003998955
0.123637372359089 0.122677189034112
0.124637007492265 0.123682374069269
0.125636642625442 0.124687559104426
0.126636277758618 0.125692744139583
0.127635912891794 0.12669792917474
0.128635548024971 0.127703114209897
0.129635183158147 0.128708299245053
0.130634818291324 0.12971348428021
0.1316344534245 0.130718669315367
0.132634088557676 0.131723854350524
0.133633723690853 0.132729039385681
0.134633358824029 0.133734224420838
0.135632993957206 0.134739409455995
0.136632629090382 0.135744594491151
0.137632264223558 0.136749779526308
0.138631899356735 0.137754964561465
0.139631534489911 0.138760149596622
0.140631169623088 0.139765334631779
0.141630804756264 0.140770519666936
0.14263043988944 0.141775704702093
0.143630075022617 0.142780889737249
0.144629710155793 0.143786074772406
0.14562934528897 0.144791259807563
0.146628980422146 0.14579644484272
0.147628615555322 0.146801629877877
0.148628250688499 0.147806814913034
0.149627885821675 0.148811999948191
0.150627520954851 0.149817184983347
0.151627156088028 0.150822370018504
0.152626791221204 0.151827555053661
0.153626426354381 0.152832740088818
0.154626061487557 0.153837925123975
0.155625696620733 0.154843110159132
0.15662533175391 0.155848295194289
0.157624966887086 0.156853480229445
0.158624602020263 0.157858665264602
0.159624237153439 0.158863850299759
0.160623872286615 0.159869035334916
0.161623507419792 0.160874220370073
0.162623142552968 0.16187940540523
0.163622777686145 0.162884590440387
0.164622412819321 0.163889775475543
0.165622047952497 0.1648949605107
0.166621683085674 0.165900145545857
0.16762131821885 0.166905330581014
0.168620953352027 0.167910515616171
0.169620588485203 0.168915700651328
0.170620223618379 0.169920885686485
0.171619858751556 0.170926070721641
0.172619493884732 0.171931255756798
0.173619129017908 0.172936440791955
0.174618764151085 0.173941625827112
0.175618399284261 0.174946810862269
0.176618034417438 0.175951995897426
0.177617669550614 0.176957180932583
0.17861730468379 0.17796236596774
0.179616939816967 0.178967551002896
0.180616574950143 0.179972736038053
0.18161621008332 0.18097792107321
0.182615845216496 0.181983106108367
0.183615480349672 0.182988291143524
0.184615115482849 0.183993476178681
0.185614750616025 0.184998661213838
0.186614385749202 0.186003846248994
0.187614020882378 0.187009031284151
0.188613656015554 0.188014216319308
0.189613291148731 0.189019401354465
0.190612926281907 0.190024586389622
0.191612561415084 0.191029771424779
0.19261219654826 0.192034956459936
0.193611831681436 0.193040141495092
0.194611466814613 0.194045326530249
0.195611101947789 0.195050511565406
0.196610737080965 0.196055696600563
0.197610372214142 0.19706088163572
0.198610007347318 0.198066066670877
0.199609642480495 0.199071251706034
0.200609277613671 0.20007643674119
0.201608912746847 0.201081621776347
0.202608547880024 0.202086806811504
0.2036081830132 0.203091991846661
0.204607818146377 0.204097176881818
0.205607453279553 0.205102361916975
0.206607088412729 0.206107546952132
0.207606723545906 0.207112731987288
0.208606358679082 0.208117917022445
0.209605993812259 0.209123102057602
0.210605628945435 0.210128287092759
0.211605264078611 0.211133472127916
0.212604899211788 0.212138657163073
0.213604534344964 0.21314384219823
0.21460416947814 0.214149027233386
0.215603804611317 0.215154212268543
0.216603439744493 0.2161593973037
0.21760307487767 0.217164582338857
0.218602710010846 0.218169767374014
0.219602345144022 0.219174952409171
0.220601980277199 0.220180137444328
0.221601615410375 0.221185322479484
0.222601250543552 0.222190507514641
0.223600885676728 0.223195692549798
0.224600520809904 0.224200877584955
0.225600155943081 0.225206062620112
0.226599791076257 0.226211247655269
0.227599426209434 0.227216432690426
0.22859906134261 0.228221617725582
0.229598696475786 0.229226802760739
0.230598331608963 0.230231987795896
0.231597966742139 0.231237172831053
0.232597601875316 0.23224235786621
0.233597237008492 0.233247542901367
0.234596872141668 0.234252727936524
0.235596507274845 0.23525791297168
0.236596142408021 0.236263098006837
0.237595777541197 0.237268283041994
0.238595412674374 0.238273468077151
0.23959504780755 0.239278653112308
0.240594682940727 0.240283838147465
0.241594318073903 0.241289023182622
0.242593953207079 0.242294208217779
0.243593588340256 0.243299393252935
0.244593223473432 0.244304578288092
0.245592858606609 0.245309763323249
0.246592493739785 0.246314948358406
0.247592128872961 0.247320133393563
0.248591764006138 0.24832531842872
0.249591399139314 0.249330503463877
0.250591034272491 0.250335688499033
0.251590669405667 0.25134087353419
0.252590304538843 0.252346058569347
0.25358993967202 0.253351243604504
0.254589574805196 0.254356428639661
0.255589209938372 0.255361613674818
0.256588845071549 0.256366798709975
0.257588480204725 0.257371983745131
0.258588115337902 0.258377168780288
0.259587750471078 0.259382353815445
0.260587385604254 0.260387538850602
0.261587020737431 0.261392723885759
0.262586655870607 0.262397908920916
0.263586291003784 0.263403093956073
0.26458592613696 0.264408278991229
0.265585561270136 0.265413464026386
0.266585196403313 0.266418649061543
0.267584831536489 0.2674238340967
0.268584466669666 0.268429019131857
0.269584101802842 0.269434204167014
0.270583736936018 0.270439389202171
0.271583372069195 0.271444574237327
0.272583007202371 0.272449759272484
0.273582642335548 0.273454944307641
0.274582277468724 0.274460129342798
0.2755819126019 0.275465314377955
0.276581547735077 0.276470499413112
0.277581182868253 0.277475684448269
0.278580818001429 0.278480869483425
0.279580453134606 0.279486054518582
0.280580088267782 0.280491239553739
0.281579723400959 0.281496424588896
0.282579358534135 0.282501609624053
0.283578993667311 0.28350679465921
0.284578628800488 0.284511979694367
0.285578263933664 0.285517164729523
0.286577899066841 0.28652234976468
0.287577534200017 0.287527534799837
0.288577169333193 0.288532719834994
0.28957680446637 0.289537904870151
0.290576439599546 0.290543089905308
0.291576074732723 0.291548274940465
0.292575709865899 0.292553459975621
0.293575344999075 0.293558645010778
0.294574980132252 0.294563830045935
0.295574615265428 0.295569015081092
0.296574250398605 0.296574200116249
0.297573885531781 0.297579385151406
0.298573520664957 0.298584570186563
0.299573155798134 0.299589755221719
0.30057279093131 0.300594940256876
0.301572426064486 0.301600125292033
0.302572061197663 0.30260531032719
0.303571696330839 0.303610495362347
0.304571331464016 0.304615680397504
0.305570966597192 0.305620865432661
0.306570601730368 0.306626050467817
0.307570236863545 0.307631235502974
0.308569871996721 0.308636420538131
0.309569507129898 0.309641605573288
0.310569142263074 0.310646790608445
0.31156877739625 0.311651975643602
0.312568412529427 0.312657160678759
0.313568047662603 0.313662345713915
0.31456768279578 0.314667530749072
0.315567317928956 0.315672715784229
0.316566953062132 0.316677900819386
0.317566588195309 0.317683085854543
0.318566223328485 0.3186882708897
0.319565858461662 0.319693455924857
0.320565493594838 0.320698640960014
0.321565128728014 0.32170382599517
0.322564763861191 0.322709011030327
0.323564398994367 0.323714196065484
0.324564034127543 0.324719381100641
0.32556366926072 0.325724566135798
0.326563304393896 0.326729751170955
0.327562939527073 0.327734936206112
0.328562574660249 0.328740121241268
0.329562209793425 0.329745306276425
0.330561844926602 0.330750491311582
0.331561480059778 0.331755676346739
0.332561115192955 0.332760861381896
0.333560750326131 0.333766046417053
0.334560385459307 0.33477123145221
0.335560020592484 0.335776416487366
0.33655965572566 0.336781601522523
0.337559290858837 0.33778678655768
0.338558925992013 0.338791971592837
0.339558561125189 0.339797156627994
0.340558196258366 0.340802341663151
0.341557831391542 0.341807526698308
0.342557466524718 0.342812711733464
0.343557101657895 0.343817896768621
0.344556736791071 0.344823081803778
0.345556371924248 0.345828266838935
0.346556007057424 0.346833451874092
0.3475556421906 0.347838636909249
0.348555277323777 0.348843821944406
0.349554912456953 0.349849006979562
0.35055454759013 0.350854192014719
0.351554182723306 0.351859377049876
0.352553817856482 0.352864562085033
0.353553452989659 0.35386974712019
0.354553088122835 0.354874932155347
0.355552723256012 0.355880117190504
0.356552358389188 0.356885302225661
0.357551993522364 0.357890487260817
0.358551628655541 0.358895672295974
0.359551263788717 0.359900857331131
0.360550898921894 0.360906042366288
0.36155053405507 0.361911227401445
0.362550169188246 0.362916412436602
0.363549804321423 0.363921597471759
0.364549439454599 0.364926782506915
0.365549074587775 0.365931967542072
0.366548709720952 0.366937152577229
0.367548344854128 0.367942337612386
0.368547979987305 0.368947522647543
0.369547615120481 0.3699527076827
0.370547250253657 0.370957892717857
0.371546885386834 0.371963077753013
0.37254652052001 0.37296826278817
0.373546155653187 0.373973447823327
0.374545790786363 0.374978632858484
0.375545425919539 0.375983817893641
0.376545061052716 0.376989002928798
0.377544696185892 0.377994187963955
0.378544331319069 0.378999372999111
0.379543966452245 0.380004558034268
0.380543601585421 0.381009743069425
0.381543236718598 0.382014928104582
0.382542871851774 0.383020113139739
0.383542506984951 0.384025298174896
0.384542142118127 0.385030483210053
0.385541777251303 0.386035668245209
0.38654141238448 0.387040853280366
0.387541047517656 0.388046038315523
0.388540682650832 0.38905122335068
0.389540317784009 0.390056408385837
0.390539952917185 0.391061593420994
0.391539588050362 0.392066778456151
0.392539223183538 0.393071963491307
0.393538858316714 0.394077148526464
0.394538493449891 0.395082333561621
0.395538128583067 0.396087518596778
0.396537763716244 0.397092703631935
0.39753739884942 0.398097888667092
0.398537033982596 0.399103073702249
0.399536669115773 0.400108258737405
0.400536304248949 0.401113443772562
0.401535939382126 0.402118628807719
0.402535574515302 0.403123813842876
0.403535209648478 0.404128998878033
0.404534844781655 0.40513418391319
0.405534479914831 0.406139368948347
0.406534115048007 0.407144553983503
0.407533750181184 0.40814973901866
0.40853338531436 0.409154924053817
0.409533020447537 0.410160109088974
0.410532655580713 0.411165294124131
0.411532290713889 0.412170479159288
0.412531925847066 0.413175664194445
0.413531560980242 0.414180849229601
0.414531196113419 0.415186034264758
0.415530831246595 0.416191219299915
0.416530466379771 0.417196404335072
0.417530101512948 0.418201589370229
0.418529736646124 0.419206774405386
0.419529371779301 0.420211959440543
0.420529006912477 0.421217144475699
0.421528642045653 0.422222329510856
0.42252827717883 0.423227514546013
0.423527912312006 0.42423269958117
0.424527547445183 0.425237884616327
0.425527182578359 0.426243069651484
0.426526817711535 0.427248254686641
0.427526452844712 0.428253439721797
0.428526087977888 0.429258624756954
0.429525723111064 0.430263809792111
0.430525358244241 0.431268994827268
0.431524993377417 0.432274179862425
0.432524628510594 0.433279364897582
0.43352426364377 0.434284549932739
0.434523898776946 0.435289734967895
0.435523533910123 0.436294920003052
0.436523169043299 0.437300105038209
0.437522804176476 0.438305290073366
0.438522439309652 0.439310475108523
0.439522074442828 0.44031566014368
0.440521709576005 0.441320845178837
0.441521344709181 0.442326030213993
0.442520979842358 0.44333121524915
0.443520614975534 0.444336400284307
0.44452025010871 0.445341585319464
0.445519885241887 0.446346770354621
0.446519520375063 0.447351955389778
0.44751915550824 0.448357140424935
0.448518790641416 0.449362325460092
0.449518425774592 0.450367510495248
0.450518060907769 0.451372695530405
0.451517696040945 0.452377880565562
0.452517331174121 0.453383065600719
0.453516966307298 0.454388250635876
0.454516601440474 0.455393435671033
0.455516236573651 0.45639862070619
0.456515871706827 0.457403805741346
0.457515506840003 0.458408990776503
0.45851514197318 0.45941417581166
0.459514777106356 0.460419360846817
0.460514412239533 0.461424545881974
0.461514047372709 0.462429730917131
0.462513682505885 0.463434915952288
0.463513317639062 0.464440100987444
0.464512952772238 0.465445286022601
0.465512587905414 0.466450471057758
0.466512223038591 0.467455656092915
0.467511858171767 0.468460841128072
0.468511493304944 0.469466026163229
0.46951112843812 0.470471211198386
0.470510763571296 0.471476396233542
0.471510398704473 0.472481581268699
0.472510033837649 0.473486766303856
0.473509668970826 0.474491951339013
0.474509304104002 0.47549713637417
0.475508939237178 0.476502321409327
0.476508574370355 0.477507506444484
0.477508209503531 0.47851269147964
0.478507844636708 0.479517876514797
0.479507479769884 0.480523061549954
0.48050711490306 0.481528246585111
0.481506750036237 0.482533431620268
0.482506385169413 0.483538616655425
0.48350602030259 0.484543801690582
0.484505655435766 0.485548986725738
0.485505290568942 0.486554171760895
0.486504925702119 0.487559356796052
0.487504560835295 0.488564541831209
0.488504195968471 0.489569726866366
0.489503831101648 0.490574911901523
0.490503466234824 0.49158009693668
0.491503101368001 0.492585281971836
0.492502736501177 0.493590467006993
0.493502371634353 0.49459565204215
0.49450200676753 0.495600837077307
0.495501641900706 0.496606022112464
0.496501277033883 0.497611207147621
0.497500912167059 0.498616392182778
0.498500547300235 0.499621577217934
0.499500182433412 0.500626762253091
0.500499817566588 0.501631947288248
0.501499452699765 0.502637132323405
0.502499087832941 0.503642317358562
0.503498722966117 0.504647502393719
0.504498358099294 0.505652687428876
0.50549799323247 0.506657872464032
0.506497628365646 0.507663057499189
0.507497263498823 0.508668242534346
0.508496898631999 0.509673427569503
0.509496533765176 0.51067861260466
0.510496168898352 0.511683797639817
0.511495804031529 0.512688982674974
0.512495439164705 0.513694167710131
0.513495074297881 0.514699352745287
0.514494709431058 0.515704537780444
0.515494344564234 0.516709722815601
0.51649397969741 0.517714907850758
0.517493614830587 0.518720092885915
0.518493249963763 0.519725277921072
0.51949288509694 0.520730462956228
0.520492520230116 0.521735647991385
0.521492155363292 0.522740833026542
0.522491790496469 0.523746018061699
0.523491425629645 0.524751203096856
0.524491060762822 0.525756388132013
0.525490695895998 0.52676157316717
0.526490331029174 0.527766758202327
0.527489966162351 0.528771943237483
0.528489601295527 0.52977712827264
0.529489236428703 0.530782313307797
0.53048887156188 0.531787498342954
0.531488506695056 0.532792683378111
0.532488141828233 0.533797868413268
0.533487776961409 0.534803053448424
0.534487412094586 0.535808238483582
0.535487047227762 0.536813423518738
0.536486682360938 0.537818608553895
0.537486317494115 0.538823793589052
0.538485952627291 0.539828978624209
0.539485587760467 0.540834163659366
0.540485222893644 0.541839348694523
0.54148485802682 0.542844533729679
0.542484493159997 0.543849718764836
0.543484128293173 0.544854903799993
0.544483763426349 0.54586008883515
0.545483398559526 0.546865273870307
0.546483033692702 0.547870458905464
0.547482668825879 0.548875643940621
0.548482303959055 0.549880828975778
0.549481939092231 0.550886014010934
0.550481574225408 0.551891199046091
0.551481209358584 0.552896384081248
0.55248084449176 0.553901569116405
0.553480479624937 0.554906754151562
0.554480114758113 0.555911939186719
0.55547974989129 0.556917124221875
0.556479385024466 0.557922309257032
0.557479020157643 0.558927494292189
0.558478655290819 0.559932679327346
0.559478290423995 0.560937864362503
0.560477925557172 0.56194304939766
0.561477560690348 0.562948234432817
0.562477195823524 0.563953419467974
0.563476830956701 0.56495860450313
0.564476466089877 0.565963789538287
0.565476101223054 0.566968974573444
0.56647573635623 0.567974159608601
0.567475371489406 0.568979344643758
0.568475006622583 0.569984529678915
0.569474641755759 0.570989714714071
0.570474276888935 0.571994899749228
0.571473912022112 0.573000084784385
0.572473547155288 0.574005269819542
0.573473182288465 0.575010454854699
0.574472817421641 0.576015639889856
0.575472452554817 0.577020824925013
0.576472087687994 0.57802600996017
0.57747172282117 0.579031194995326
0.578471357954347 0.580036380030483
0.579470993087523 0.58104156506564
0.580470628220699 0.582046750100797
0.581470263353876 0.583051935135954
0.582469898487052 0.584057120171111
0.583469533620229 0.585062305206267
0.584469168753405 0.586067490241424
0.585468803886581 0.587072675276581
0.586468439019758 0.588077860311738
0.587468074152934 0.589083045346895
0.588467709286111 0.590088230382052
0.589467344419287 0.591093415417209
0.590466979552463 0.592098600452366
0.59146661468564 0.593103785487522
0.592466249818816 0.594108970522679
0.593465884951992 0.595114155557836
0.594465520085169 0.596119340592993
0.595465155218345 0.59712452562815
0.596464790351522 0.598129710663307
0.597464425484698 0.599134895698464
0.598464060617874 0.60014008073362
0.599463695751051 0.601145265768777
0.600463330884227 0.602150450803934
0.601462966017404 0.603155635839091
0.60246260115058 0.604160820874248
0.603462236283756 0.605166005909405
0.604461871416933 0.606171190944562
0.605461506550109 0.607176375979718
0.606461141683286 0.608181561014875
0.607460776816462 0.609186746050032
0.608460411949638 0.610191931085189
0.609460047082815 0.611197116120346
0.610459682215991 0.612202301155503
0.611459317349168 0.61320748619066
0.612458952482344 0.614212671225816
0.61345858761552 0.615217856260973
0.614458222748697 0.61622304129613
0.615457857881873 0.617228226331287
0.616457493015049 0.618233411366444
0.617457128148226 0.619238596401601
0.618456763281402 0.620243781436758
0.619456398414579 0.621248966471914
0.620456033547755 0.622254151507071
0.621455668680931 0.623259336542228
0.622455303814108 0.624264521577385
0.623454938947284 0.625269706612542
0.624454574080461 0.626274891647699
0.625454209213637 0.627280076682856
0.626453844346813 0.628285261718012
0.62745347947999 0.629290446753169
0.628453114613166 0.630295631788326
0.629452749746343 0.631300816823483
0.630452384879519 0.63230600185864
0.631452020012695 0.633311186893797
0.632451655145872 0.634316371928954
0.633451290279048 0.635321556964111
0.634450925412225 0.636326741999267
0.635450560545401 0.637331927034424
0.636450195678577 0.638337112069581
0.637449830811754 0.639342297104738
0.63844946594493 0.640347482139895
0.639449101078106 0.641352667175052
0.640448736211283 0.642357852210208
0.641448371344459 0.643363037245365
0.642448006477636 0.644368222280522
0.643447641610812 0.645373407315679
0.644447276743988 0.646378592350836
0.645446911877165 0.647383777385993
0.646446547010341 0.64838896242115
0.647446182143518 0.649394147456307
0.648445817276694 0.650399332491463
0.64944545240987 0.65140451752662
0.650445087543047 0.652409702561777
0.651444722676223 0.653414887596934
0.6524443578094 0.654420072632091
0.653443992942576 0.655425257667248
0.654443628075752 0.656430442702405
0.655443263208929 0.657435627737561
0.656442898342105 0.658440812772718
0.657442533475281 0.659445997807875
0.658442168608458 0.660451182843032
0.659441803741634 0.661456367878189
0.660441438874811 0.662461552913346
0.661441074007987 0.663466737948503
0.662440709141163 0.664471922983659
0.66344034427434 0.665477108018816
0.664439979407516 0.666482293053973
0.665439614540693 0.66748747808913
0.666439249673869 0.668492663124287
0.667438884807045 0.669497848159444
0.668438519940222 0.670503033194601
0.669438155073398 0.671508218229757
0.670437790206575 0.672513403264914
0.671437425339751 0.673518588300071
0.672437060472927 0.674523773335228
0.673436695606104 0.675528958370385
0.67443633073928 0.676534143405542
0.675435965872457 0.677539328440699
0.676435601005633 0.678544513475855
0.677435236138809 0.679549698511012
0.678434871271986 0.680554883546169
0.679434506405162 0.681560068581326
0.680434141538338 0.682565253616483
0.681433776671515 0.68357043865164
0.682433411804691 0.684575623686797
0.683433046937868 0.685580808721953
0.684432682071044 0.68658599375711
0.68543231720422 0.687591178792267
0.686431952337397 0.688596363827424
0.687431587470573 0.689601548862581
0.68843122260375 0.690606733897738
0.689430857736926 0.691611918932895
0.690430492870102 0.692617103968051
0.691430128003279 0.693622289003208
0.692429763136455 0.694627474038365
0.693429398269632 0.695632659073522
0.694429033402808 0.696637844108679
0.695428668535984 0.697643029143836
0.696428303669161 0.698648214178993
0.697427938802337 0.699653399214149
0.698427573935514 0.700658584249306
0.69942720906869 0.701663769284463
0.700426844201866 0.70266895431962
0.701426479335043 0.703674139354777
0.702426114468219 0.704679324389934
0.703425749601395 0.705684509425091
0.704425384734572 0.706689694460247
0.705425019867748 0.707694879495404
0.706424655000925 0.708700064530561
0.707424290134101 0.709705249565718
0.708423925267277 0.710710434600875
0.709423560400454 0.711715619636032
0.71042319553363 0.712720804671189
0.711422830666807 0.713725989706345
0.712422465799983 0.714731174741502
0.713422100933159 0.715736359776659
0.714421736066336 0.716741544811816
0.715421371199512 0.717746729846973
0.716421006332689 0.71875191488213
0.717420641465865 0.719757099917287
0.718420276599041 0.720762284952444
0.719419911732218 0.7217674699876
0.720419546865394 0.722772655022757
0.72141918199857 0.723777840057914
0.722418817131747 0.724783025093071
0.723418452264923 0.725788210128228
0.7244180873981 0.726793395163385
0.725417722531276 0.727798580198542
0.726417357664452 0.728803765233698
0.727416992797629 0.729808950268855
0.728416627930805 0.730814135304012
0.729416263063982 0.731819320339169
0.730415898197158 0.732824505374326
0.731415533330334 0.733829690409483
0.732415168463511 0.73483487544464
0.733414803596687 0.735840060479796
0.734414438729864 0.736845245514953
0.73541407386304 0.73785043055011
0.736413708996216 0.738855615585267
0.737413344129393 0.739860800620424
0.738412979262569 0.740865985655581
0.739412614395746 0.741871170690738
0.740412249528922 0.742876355725894
0.741411884662098 0.743881540761051
0.742411519795275 0.744886725796208
0.743411154928451 0.745891910831365
0.744410790061627 0.746897095866522
0.745410425194804 0.747902280901679
0.74641006032798 0.748907465936836
0.747409695461157 0.749912650971992
0.748409330594333 0.750917836007149
0.749408965727509 0.751923021042306
0.750408600860686 0.752928206077463
0.751408235993862 0.75393339111262
0.752407871127039 0.754938576147777
0.753407506260215 0.755943761182934
0.754407141393391 0.75694894621809
0.755406776526568 0.757954131253247
0.756406411659744 0.758959316288404
0.757406046792921 0.759964501323561
0.758405681926097 0.760969686358718
0.759405317059273 0.761974871393875
0.76040495219245 0.762980056429032
0.761404587325626 0.763985241464188
0.762404222458803 0.764990426499345
0.763403857591979 0.765995611534502
0.764403492725155 0.767000796569659
0.765403127858332 0.768005981604816
0.766402762991508 0.769011166639973
0.767402398124684 0.77001635167513
0.768402033257861 0.771021536710287
0.769401668391037 0.772026721745443
0.770401303524214 0.7730319067806
0.77140093865739 0.774037091815757
0.772400573790566 0.775042276850914
0.773400208923743 0.776047461886071
0.774399844056919 0.777052646921228
0.775399479190096 0.778057831956385
0.776399114323272 0.779063016991541
0.777398749456448 0.780068202026698
0.778398384589625 0.781073387061855
0.779398019722801 0.782078572097012
0.780397654855978 0.783083757132169
0.781397289989154 0.784088942167326
0.78239692512233 0.785094127202483
0.783396560255507 0.786099312237639
0.784396195388683 0.787104497272796
0.78539583052186 0.788109682307953
0.786395465655036 0.78911486734311
0.787395100788212 0.790120052378267
0.788394735921389 0.791125237413424
0.789394371054565 0.792130422448581
0.790394006187741 0.793135607483737
0.791393641320918 0.794140792518894
0.792393276454094 0.795145977554051
0.793392911587271 0.796151162589208
0.794392546720447 0.797156347624365
0.795392181853623 0.798161532659522
0.7963918169868 0.799166717694679
0.797391452119976 0.800171902729835
0.798391087253153 0.801177087764992
0.799390722386329 0.802182272800149
0.800390357519505 0.803187457835306
0.801389992652682 0.804192642870463
0.802389627785858 0.80519782790562
0.803389262919035 0.806203012940777
0.804388898052211 0.807208197975933
0.805388533185387 0.80821338301109
0.806388168318564 0.809218568046247
0.80738780345174 0.810223753081404
0.808387438584916 0.811228938116561
0.809387073718093 0.812234123151718
0.810386708851269 0.813239308186875
0.811386343984446 0.814244493222031
0.812385979117622 0.815249678257188
0.813385614250798 0.816254863292345
0.814385249383975 0.817260048327502
0.815384884517151 0.818265233362659
0.816384519650328 0.819270418397816
0.817384154783504 0.820275603432973
0.81838378991668 0.821280788468129
0.819383425049857 0.822285973503286
0.820383060183033 0.823291158538443
0.82138269531621 0.8242963435736
0.822382330449386 0.825301528608757
0.823381965582562 0.826306713643914
0.824381600715739 0.827311898679071
0.825381235848915 0.828317083714227
0.826380870982092 0.829322268749384
0.827380506115268 0.830327453784541
0.828380141248444 0.831332638819698
0.829379776381621 0.832337823854855
0.830379411514797 0.833343008890012
0.831379046647973 0.834348193925169
0.83237868178115 0.835353378960326
0.833378316914326 0.836358563995482
0.834377952047503 0.837363749030639
0.835377587180679 0.838368934065796
0.836377222313855 0.839374119100953
0.837376857447032 0.84037930413611
0.838376492580208 0.841384489171267
0.839376127713385 0.842389674206424
0.840375762846561 0.84339485924158
0.841375397979737 0.844400044276737
0.842375033112914 0.845405229311894
0.84337466824609 0.846410414347051
0.844374303379267 0.847415599382208
0.845373938512443 0.848420784417365
0.846373573645619 0.849425969452522
0.847373208778796 0.850431154487678
0.848372843911972 0.851436339522835
0.849372479045149 0.852441524557992
0.850372114178325 0.853446709593149
0.851371749311501 0.854451894628306
0.852371384444678 0.855457079663463
0.853371019577854 0.85646226469862
0.85437065471103 0.857467449733776
0.855370289844207 0.858472634768933
0.856369924977383 0.85947781980409
0.85736956011056 0.860483004839247
0.858369195243736 0.861488189874404
0.859368830376912 0.862493374909561
0.860368465510089 0.863498559944718
0.861368100643265 0.864503744979874
0.862367735776442 0.865508930015031
0.863367370909618 0.866514115050188
0.864367006042794 0.867519300085345
0.865366641175971 0.868524485120502
0.866366276309147 0.869529670155659
0.867365911442324 0.870534855190816
0.8683655465755 0.871540040225972
0.869365181708676 0.872545225261129
0.870364816841853 0.873550410296286
0.871364451975029 0.874555595331443
0.872364087108205 0.8755607803666
0.873363722241382 0.876565965401757
0.874363357374558 0.877571150436914
0.875362992507735 0.87857633547207
0.876362627640911 0.879581520507227
0.877362262774087 0.880586705542384
0.878361897907264 0.881591890577541
0.87936153304044 0.882597075612698
0.880361168173617 0.883602260647855
0.881360803306793 0.884607445683012
0.882360438439969 0.885612630718168
0.883360073573146 0.886617815753325
0.884359708706322 0.887623000788482
0.885359343839499 0.888628185823639
0.886358978972675 0.889633370858796
0.887358614105851 0.890638555893953
0.888358249239028 0.89164374092911
0.889357884372204 0.892648925964266
0.890357519505381 0.893654110999423
0.891357154638557 0.89465929603458
0.892356789771733 0.895664481069737
0.89335642490491 0.896669666104894
0.894356060038086 0.897674851140051
0.895355695171262 0.898680036175208
0.896355330304439 0.899685221210365
0.897354965437615 0.900690406245521
0.898354600570792 0.901695591280678
0.899354235703968 0.902700776315835
0.900353870837144 0.903705961350992
0.901353505970321 0.904711146386149
0.902353141103497 0.905716331421306
0.903352776236674 0.906721516456463
0.90435241136985 0.907726701491619
0.905352046503026 0.908731886526776
0.906351681636203 0.909737071561933
0.907351316769379 0.91074225659709
0.908350951902556 0.911747441632247
0.909350587035732 0.912752626667404
0.910350222168908 0.913757811702561
0.911349857302085 0.914762996737717
0.912349492435261 0.915768181772874
0.913349127568438 0.916773366808031
0.914348762701614 0.917778551843188
0.91534839783479 0.918783736878345
0.916348032967967 0.919788921913502
0.917347668101143 0.920794106948659
0.918347303234319 0.921799291983815
0.919346938367496 0.922804477018972
0.920346573500672 0.923809662054129
0.921346208633849 0.924814847089286
0.922345843767025 0.925820032124443
0.923345478900201 0.9268252171596
0.924345114033378 0.927830402194757
0.925344749166554 0.928835587229913
0.926344384299731 0.92984077226507
0.927344019432907 0.930845957300227
0.928343654566083 0.931851142335384
0.92934328969926 0.932856327370541
0.930342924832436 0.933861512405698
0.931342559965613 0.934866697440855
0.932342195098789 0.935871882476011
0.933341830231965 0.936877067511168
0.934341465365142 0.937882252546325
0.935341100498318 0.938887437581482
0.936340735631494 0.939892622616639
0.937340370764671 0.940897807651796
0.938340005897847 0.941902992686953
0.939339641031024 0.942908177722109
0.9403392761642 0.943913362757266
0.941338911297376 0.944918547792423
0.942338546430553 0.94592373282758
0.943338181563729 0.946928917862737
0.944337816696906 0.947934102897894
0.945337451830082 0.948939287933051
0.946337086963258 0.949944472968207
0.947336722096435 0.950949658003364
0.948336357229611 0.951954843038521
0.949335992362788 0.952960028073678
0.950335627495964 0.953965213108835
0.95133526262914 0.954970398143992
0.952334897762317 0.955975583179149
0.953334532895493 0.956980768214306
0.95433416802867 0.957985953249462
0.955333803161846 0.958991138284619
0.956333438295022 0.959996323319776
0.957333073428199 0.961001508354933
0.958332708561375 0.96200669339009
0.959332343694551 0.963011878425247
0.960331978827728 0.964017063460404
0.961331613960904 0.96502224849556
0.962331249094081 0.966027433530717
0.963330884227257 0.967032618565874
0.964330519360433 0.968037803601031
0.96533015449361 0.969042988636188
0.966329789626786 0.970048173671345
0.967329424759963 0.971053358706502
0.968329059893139 0.972058543741658
0.969328695026315 0.973063728776815
0.970328330159492 0.974068913811972
0.971327965292668 0.975074098847129
0.972327600425845 0.976079283882286
0.973327235559021 0.977084468917443
0.974326870692197 0.9780896539526
0.975326505825374 0.979094838987756
0.97632614095855 0.980100024022913
0.977325776091727 0.98110520905807
0.978325411224903 0.982110394093227
0.979325046358079 0.983115579128384
0.980324681491256 0.984120764163541
0.981324316624432 0.985125949198698
0.982323951757608 0.986131134233854
0.983323586890785 0.987136319269011
0.984323222023961 0.988141504304168
0.985322857157138 0.989146689339325
0.986322492290314 0.990151874374482
0.98732212742349 0.991157059409639
0.988321762556667 0.992162244444796
0.989321397689843 0.993167429479952
0.99032103282302 0.994172614515109
0.991320667956196 0.995177799550266
0.992320303089372 0.996182984585423
0.993319938222549 0.99718816962058
0.994319573355725 0.998193354655737
0.995319208488902 0.999198539690894
0.996318843622078 1.00020372472605
0.997318478755254 1.00120890976121
0.998318113888431 1.00221409479636
0.999307092990453 1.00320856463885
};
\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluefill}{RGB}{25,25,112} %{70,130,180}
    \definecolor{redfill}{rgb}{0.8, 0.25, 0.33} %{RGB}{205,92,92}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Theoretical quantiles},
xmin=-0.0492378022894978, xmax=1.0492378022895,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Ordered Values},
ymin=-0.0713108087078645, ymax=1.05509657370837,
ytick style={color=black}
]
\addplot [semithick, bluefill, mark=*, mark size=0.1, mark options={solid}, only marks]
table {%
0.000692907009547494 0.000446390273854558
0.00168188611156928 0.00123441170242284
0.00268152124474567 0.0014506772228275
0.00368115637792206 0.00251211941647368
0.00468079151109845 0.00603380951629753
0.00568042664427484 0.00622895322011543
0.00668006177745123 0.00650109097909131
0.00767969691062762 0.00860181459077092
0.00867933204380401 0.0103135419984175
0.0096789671769804 0.0103546410757634
0.0106786023101568 0.0108380954700083
0.0116782374433332 0.0108640967258916
0.0126778725765096 0.0110666980485225
0.013677507709686 0.0119818070286933
0.0146771428428624 0.0144487851634547
0.0156767779760387 0.0156681427441355
0.0166764131092151 0.0169376262300354
0.0176760482423915 0.0169896957801766
0.0186756833755679 0.0176738450653193
0.0196753185087443 0.0187023361223114
0.0206749536419207 0.0191983154863033
0.0216745887750971 0.0193907018609815
0.0226742239082735 0.0194495084777694
0.0236738590414499 0.0197010556028639
0.0246734941746263 0.0199318825444316
0.0256731293078027 0.0207318674154094
0.026672764440979 0.021489008302204
0.0276723995741554 0.0219552401183564
0.0286720347073318 0.0233321991363679
0.0296716698405082 0.0253261438923852
0.0306713049736846 0.0276801380590133
0.031670940106861 0.0280696546262436
0.0326705752400374 0.0296156774736505
0.0336702103732138 0.0300758111564322
0.0346698455063902 0.0330641565766332
0.0356694806395666 0.0334049555985949
0.0366691157727429 0.0338268328501256
0.0376687509059193 0.0373382456538087
0.0386683860390957 0.0373554770558907
0.0396680211722721 0.0373743012105408
0.0406676563054485 0.0388482798105387
0.0416672914386249 0.0403144974360587
0.0426669265718013 0.0407550667000545
0.0436665617049777 0.0418745452173746
0.0446661968381541 0.0435764973225323
0.0456658319713305 0.0438396236664845
0.0466654671045068 0.0439252298944678
0.0476651022376832 0.0443675128568046
0.0486647373708596 0.0444507071800157
0.049664372504036 0.0445188985626393
0.0506640076372124 0.0445671729394174
0.0516636427703888 0.0455620236858161
0.0526632779035652 0.0458510321227081
0.0536629130367416 0.0466011191760077
0.054662548169918 0.0468761804491621
0.0556621833030944 0.0475393054508499
0.0566618184362708 0.0477561948865721
0.0576614535694472 0.0486428886344199
0.0586610887026235 0.0490211120603207
0.0596607238357999 0.049835555416551
0.0606603589689763 0.0507576516090823
0.0616599941021527 0.0515623379884714
0.0626596292353291 0.0524027810709766
0.0636592643685055 0.0534040938335209
0.0646588995016819 0.0536499164251001
0.0656585346348583 0.053728005653161
0.0666581697680347 0.0552452464831223
0.0676578049012111 0.0556754538101398
0.0686574400343875 0.056240165682661
0.0696570751675638 0.0574142737158588
0.0706567103007402 0.058319101614716
0.0716563454339166 0.0583982975863054
0.072655980567093 0.058514322715376
0.0736556157002694 0.0598819108044929
0.0746552508334458 0.0629835345109845
0.0756548859666222 0.0637544833062525
0.0766545210997986 0.0657735908918962
0.077654156232975 0.0664792748182053
0.0786537913661514 0.066605573394066
0.0796534264993277 0.0669948646816336
0.0806530616325041 0.067328798179964
0.0816526967656805 0.0678692483480922
0.0826523318988569 0.0693867013064583
0.0836519670320333 0.0694557779417778
0.0846516021652097 0.0700404266341617
0.0856512372983861 0.0709666453037965
0.0866508724315625 0.0717312392116792
0.0876505075647389 0.0735453935857811
0.0886501426979153 0.0744754068084674
0.0896497778310917 0.0749346882946076
0.090649412964268 0.0750255882057943
0.0916490480974444 0.075796320184344
0.0926486832306208 0.075996394241626
0.0936483183637972 0.0770832511938143
0.0946479534969736 0.0779622773888165
0.09564758863015 0.0785900148232107
0.0966472237633264 0.0796596572170206
0.0976468588965028 0.0813939036921998
0.0986464940296792 0.0817873032123494
0.0996461291628556 0.0827182879367697
0.100645764296032 0.0842869482670824
0.101645399429208 0.0845908785500638
0.102645034562385 0.0846002557682504
0.103644669695561 0.0848899725247754
0.104644304828738 0.085558702760932
0.105643939961914 0.0922506980322301
0.10664357509509 0.0928642020345077
0.107643210228267 0.0933112564761358
0.108642845361443 0.0955697230918916
0.109642480494619 0.09812334051318
0.110642115627796 0.0981793618049457
0.111641750760972 0.0983361297978542
0.112641385894149 0.0983750374517829
0.113641021027325 0.0995647897712569
0.114640656160501 0.100122317689585
0.115640291293678 0.101585399495276
0.116639926426854 0.101906647723304
0.117639561560031 0.102732781961166
0.118639196693207 0.10396379904737
0.119638831826383 0.1043758436538
0.12063846695956 0.106051458294631
0.121638102092736 0.106304910975553
0.122637737225913 0.107240119025703
0.123637372359089 0.107319015699129
0.124637007492265 0.107440913993939
0.125636642625442 0.108233120290236
0.126636277758618 0.108747362214207
0.127635912891794 0.109041197960916
0.128635548024971 0.110040507239005
0.129635183158147 0.111907244130244
0.130634818291324 0.113756933710243
0.1316344534245 0.113808386106234
0.132634088557676 0.115173064156115
0.133633723690853 0.118309504830079
0.134633358824029 0.121697346157521
0.135632993957206 0.121999646260943
0.136632629090382 0.123160593543852
0.137632264223558 0.123651528551901
0.138631899356735 0.124064416505904
0.139631534489911 0.1243934747153
0.140631169623088 0.126926471086681
0.141630804756264 0.127086576962526
0.14263043988944 0.127621806029334
0.143630075022617 0.128594540359496
0.144629710155793 0.12911855612187
0.14562934528897 0.129148363267963
0.146628980422146 0.130852960381456
0.147628615555322 0.131012563029483
0.148628250688499 0.133064438423971
0.149627885821675 0.133211955228573
0.150627520954851 0.134119046430835
0.151627156088028 0.134309463804985
0.152626791221204 0.13561546912333
0.153626426354381 0.137477923680932
0.154626061487557 0.138978272129694
0.155625696620733 0.141705738252341
0.15662533175391 0.14176718514523
0.157624966887086 0.142085192869296
0.158624602020263 0.14302006186205
0.159624237153439 0.145814239737414
0.160623872286615 0.146139103921906
0.161623507419792 0.146303914868326
0.162623142552968 0.146397288301794
0.163622777686145 0.146869178133942
0.164622412819321 0.151413831172698
0.165622047952497 0.1516275937616
0.166621683085674 0.151861870221101
0.16762131821885 0.153283047061909
0.168620953352027 0.154236140145304
0.169620588485203 0.154385088199345
0.170620223618379 0.155830033085182
0.171619858751556 0.156973541262305
0.172619493884732 0.15719096250949
0.173619129017908 0.157367528648084
0.174618764151085 0.157783463075395
0.175618399284261 0.159192788384641
0.176618034417438 0.159618590117837
0.177617669550614 0.159695377845213
0.17861730468379 0.159724494244619
0.179616939816967 0.161183948944148
0.180616574950143 0.161205895045129
0.18161621008332 0.161305222420761
0.182615845216496 0.1613275233352
0.183615480349672 0.161420570773279
0.184615115482849 0.162289980214714
0.185614750616025 0.165213804295482
0.186614385749202 0.166372910085739
0.187614020882378 0.166500894253464
0.188613656015554 0.167679931765066
0.189613291148731 0.17023813506292
0.190612926281907 0.17028853205656
0.191612561415084 0.170821524363726
0.19261219654826 0.172509938167781
0.193611831681436 0.173122504964167
0.194611466814613 0.173300516946312
0.195611101947789 0.176015051094093
0.196610737080965 0.176815731813192
0.197610372214142 0.177250856939708
0.198610007347318 0.177816377952617
0.199609642480495 0.177871789365957
0.200609277613671 0.178233838901582
0.201608912746847 0.180305104872771
0.202608547880024 0.180449656366715
0.2036081830132 0.182306659135726
0.204607818146377 0.18265972486177
0.205607453279553 0.18275485750931
0.206607088412729 0.183146359256379
0.207606723545906 0.183662688352894
0.208606358679082 0.185801590123946
0.209605993812259 0.190547039924878
0.210605628945435 0.190597857358139
0.211605264078611 0.190935019515033
0.212604899211788 0.191263377963218
0.213604534344964 0.192826582351896
0.21460416947814 0.195161657592012
0.215603804611317 0.19776044912009
0.216603439744493 0.199533950081346
0.21760307487767 0.199715759681402
0.218602710010846 0.199908443786717
0.219602345144022 0.203311564992433
0.220601980277199 0.204026474318373
0.221601615410375 0.205093343160025
0.222601250543552 0.205412397386548
0.223600885676728 0.207665927357495
0.224600520809904 0.210067778973453
0.225600155943081 0.211804859814302
0.226599791076257 0.211975351368546
0.227599426209434 0.212284997687555
0.22859906134261 0.213745074451185
0.229598696475786 0.216316707279195
0.230598331608963 0.217518156373693
0.231597966742139 0.218582723945332
0.232597601875316 0.218675142359777
0.233597237008492 0.219975054646711
0.234596872141668 0.220374327047331
0.235596507274845 0.221710781432323
0.236596142408021 0.22320827042474
0.237595777541197 0.224306220095694
0.238595412674374 0.224713379928507
0.23959504780755 0.225646687851429
0.240594682940727 0.225711047807294
0.241594318073903 0.226039380393259
0.242593953207079 0.226405987561282
0.243593588340256 0.227027865254969
0.244593223473432 0.227412109888166
0.245592858606609 0.228312675516245
0.246592493739785 0.228323644657967
0.247592128872961 0.229157192549685
0.248591764006138 0.229937069973984
0.249591399139314 0.231051639519438
0.250591034272491 0.231217698960672
0.251590669405667 0.231674955228023
0.252590304538843 0.232493253759609
0.25358993967202 0.232897243788514
0.254589574805196 0.233700704181194
0.255589209938372 0.234619931710415
0.256588845071549 0.235231112201112
0.257588480204725 0.236059909919581
0.258588115337902 0.236748414292461
0.259587750471078 0.238815929072484
0.260587385604254 0.239773194656151
0.261587020737431 0.241097686369803
0.262586655870607 0.241975923004436
0.263586291003784 0.243138003201636
0.26458592613696 0.243320411059464
0.265585561270136 0.245498317918698
0.266585196403313 0.245532172479508
0.267584831536489 0.246233227437863
0.268584466669666 0.246249340164495
0.269584101802842 0.246597823446508
0.270583736936018 0.251526376322939
0.271583372069195 0.252226203590324
0.272583007202371 0.252554513207715
0.273582642335548 0.253924195622028
0.274582277468724 0.256547356113539
0.2755819126019 0.257348852371
0.276581547735077 0.261188886242113
0.277581182868253 0.261304321692069
0.278580818001429 0.262020502985961
0.279580453134606 0.262719123941345
0.280580088267782 0.265201496054676
0.281579723400959 0.265229295183181
0.282579358534135 0.265301463075867
0.283578993667311 0.265848570675859
0.284578628800488 0.267287789044397
0.285578263933664 0.268215292278367
0.286577899066841 0.268917193580154
0.287577534200017 0.269400179498492
0.288577169333193 0.270299216015767
0.28957680446637 0.271173526675248
0.290576439599546 0.27142187731687
0.291576074732723 0.273014706569832
0.292575709865899 0.273601152034711
0.293575344999075 0.273881835466899
0.294574980132252 0.275777024618056
0.295574615265428 0.276458615127393
0.296574250398605 0.276490391433588
0.297573885531781 0.27650809607146
0.298573520664957 0.279059620959435
0.299573155798134 0.279258719520817
0.30057279093131 0.27938200265304
0.301572426064486 0.281587291403347
0.302572061197663 0.282302051875241
0.303571696330839 0.283043703859015
0.304571331464016 0.283263422106449
0.305570966597192 0.284433956298952
0.306570601730368 0.285275249017454
0.307570236863545 0.287221031117354
0.308569871996721 0.287445277091259
0.309569507129898 0.289112224929757
0.310569142263074 0.291910109673169
0.31156877739625 0.294258426712118
0.312568412529427 0.295086917699823
0.313568047662603 0.298301393789309
0.31456768279578 0.299940860308796
0.315567317928956 0.300447886824988
0.316566953062132 0.301099576491574
0.317566588195309 0.301132663397112
0.318566223328485 0.302418375272665
0.319565858461662 0.302701646310221
0.320565493594838 0.304165566067416
0.321565128728014 0.304429186279167
0.322564763861191 0.304640599877376
0.323564398994367 0.304766785392171
0.324564034127543 0.305581210502527
0.32556366926072 0.305983745169028
0.326563304393896 0.306418857725291
0.327562939527073 0.307448251775892
0.328562574660249 0.307731386504922
0.329562209793425 0.308010462497726
0.330561844926602 0.308444243952899
0.331561480059778 0.3118303832079
0.332561115192955 0.312183951712711
0.333560750326131 0.312767080182955
0.334560385459307 0.315901347927255
0.335560020592484 0.316587212650156
0.33655965572566 0.317076235743518
0.337559290858837 0.321524703133086
0.338558925992013 0.321776629328046
0.339558561125189 0.329549734412135
0.340558196258366 0.329928146817944
0.341557831391542 0.329944774114624
0.342557466524718 0.333198135835792
0.343557101657895 0.333356637631351
0.344556736791071 0.336465753418639
0.345556371924248 0.336821154526655
0.346556007057424 0.33731648615657
0.3475556421906 0.337595403096722
0.348555277323777 0.337671392052057
0.349554912456953 0.338315619710827
0.35055454759013 0.338323615508858
0.351554182723306 0.338524702304093
0.352553817856482 0.338581303610492
0.353553452989659 0.339882285004363
0.354553088122835 0.339957286958431
0.355552723256012 0.341009073387618
0.356552358389188 0.341829786189836
0.357551993522364 0.343102045429299
0.358551628655541 0.344220569534016
0.359551263788717 0.345646996559936
0.360550898921894 0.346104611029715
0.36155053405507 0.34628188359216
0.362550169188246 0.346940282612655
0.363549804321423 0.347020005549191
0.364549439454599 0.347995262559442
0.365549074587775 0.350486937307498
0.366548709720952 0.351059095043141
0.367548344854128 0.351405421856751
0.368547979987305 0.351687858449838
0.369547615120481 0.352405464906281
0.370547250253657 0.352723989452736
0.371546885386834 0.353593625584625
0.37254652052001 0.353862176561728
0.373546155653187 0.354573596878618
0.374545790786363 0.35474303727701
0.375545425919539 0.355221863865529
0.376545061052716 0.356500077116476
0.377544696185892 0.357238551214162
0.378544331319069 0.358610839590771
0.379543966452245 0.358915336994502
0.380543601585421 0.358943802966174
0.381543236718598 0.360042972173086
0.382542871851774 0.362338194107789
0.383542506984951 0.362451778090634
0.384542142118127 0.363716447269517
0.385541777251303 0.36378969542336
0.38654141238448 0.36379402640882
0.387541047517656 0.364439687183376
0.388540682650832 0.367730303316916
0.389540317784009 0.36777994114455
0.390539952917185 0.369572901304804
0.391539588050362 0.370523556096952
0.392539223183538 0.372856902024217
0.393538858316714 0.372919588663126
0.394538493449891 0.373172725362227
0.395538128583067 0.373603684201057
0.396537763716244 0.374351947074922
0.39753739884942 0.374377981423695
0.398537033982596 0.375464680827767
0.399536669115773 0.376096911114836
0.400536304248949 0.376745725911254
0.401535939382126 0.376935848484515
0.402535574515302 0.377860085907002
0.403535209648478 0.378479294814156
0.404534844781655 0.3788666151306
0.405534479914831 0.379424043474942
0.406534115048007 0.379623346045359
0.407533750181184 0.38036287094837
0.40853338531436 0.380400003497268
0.409533020447537 0.382065997538576
0.410532655580713 0.382130562667706
0.411532290713889 0.382311556745197
0.412531925847066 0.388496266746036
0.413531560980242 0.389836194771342
0.414531196113419 0.389845632787741
0.415530831246595 0.390234486228322
0.416530466379771 0.390340903382058
0.417530101512948 0.390981800608831
0.418529736646124 0.391110406098253
0.419529371779301 0.391316142443219
0.420529006912477 0.39490564663827
0.421528642045653 0.395286270803134
0.42252827717883 0.396474075139761
0.423527912312006 0.397422335099416
0.424527547445183 0.397824796577053
0.425527182578359 0.399462527169092
0.426526817711535 0.400191510160399
0.427526452844712 0.400390465833383
0.428526087977888 0.40110604584624
0.429525723111064 0.402042668114658
0.430525358244241 0.40230594938785
0.431524993377417 0.403642416891507
0.432524628510594 0.404453474209812
0.43352426364377 0.405131808943619
0.434523898776946 0.406985531337566
0.435523533910123 0.40787483737191
0.436523169043299 0.411754194043022
0.437522804176476 0.412275291170453
0.438522439309652 0.412311461802439
0.439522074442828 0.414719976464332
0.440521709576005 0.418640410493408
0.441521344709181 0.41898382335805
0.442520979842358 0.419022754485534
0.443520614975534 0.419159220557345
0.44452025010871 0.419227966210733
0.445519885241887 0.421734875436538
0.446519520375063 0.421882848413008
0.44751915550824 0.422840417740454
0.448518790641416 0.423248125082176
0.449518425774592 0.424356438689365
0.450518060907769 0.425343261223191
0.451517696040945 0.425794664693372
0.452517331174121 0.426492558759218
0.453516966307298 0.427901609736956
0.454516601440474 0.427916249423012
0.455516236573651 0.428604872998045
0.456515871706827 0.430029180474568
0.457515506840003 0.430217229034419
0.45851514197318 0.431236904092302
0.459514777106356 0.436477434798231
0.460514412239533 0.436679218135443
0.461514047372709 0.436795586473357
0.462513682505885 0.438365201242154
0.463513317639062 0.438406118114282
0.464512952772238 0.43874375563017
0.465512587905414 0.440072880914684
0.466512223038591 0.440193741626066
0.467511858171767 0.440971003172291
0.468511493304944 0.44264157825749
0.46951112843812 0.44366521254365
0.470510763571296 0.443693822484128
0.471510398704473 0.445470239836459
0.472510033837649 0.445763125723344
0.473509668970826 0.446081503747576
0.474509304104002 0.446102624816468
0.475508939237178 0.448270646342863
0.476508574370355 0.451926843824587
0.477508209503531 0.452269539824114
0.478507844636708 0.45264352728119
0.479507479769884 0.453065032910191
0.48050711490306 0.453919891734034
0.481506750036237 0.456811223250012
0.482506385169413 0.45738414079722
0.48350602030259 0.458771302595634
0.484505655435766 0.466350736652901
0.485505290568942 0.466789912164694
0.486504925702119 0.467498157938374
0.487504560835295 0.468085362178731
0.488504195968471 0.468591909192359
0.489503831101648 0.469446708756969
0.490503466234824 0.469467558748272
0.491503101368001 0.471203985313388
0.492502736501177 0.473266827671044
0.493502371634353 0.473896130944384
0.49450200676753 0.473937169768294
0.495501641900706 0.474611607436996
0.496501277033883 0.474638995658748
0.497500912167059 0.475725384097363
0.498500547300235 0.476103153261984
0.499500182433412 0.476276694154761
0.500499817566588 0.478686235719091
0.501499452699765 0.482613829812741
0.502499087832941 0.484763777716481
0.503498722966117 0.484929011141322
0.504498358099294 0.486915208701273
0.50549799323247 0.487389127872343
0.506497628365646 0.488474322597234
0.507497263498823 0.489571472507755
0.508496898631999 0.490028535503088
0.509496533765176 0.490070353451453
0.510496168898352 0.490829631555453
0.511495804031529 0.492201097936089
0.512495439164705 0.4926103624873
0.513495074297881 0.496445593078826
0.514494709431058 0.49732733436136
0.515494344564234 0.499526432347459
0.51649397969741 0.499550493011056
0.517493614830587 0.50397572235975
0.518493249963763 0.506097064737939
0.51949288509694 0.506200095446434
0.520492520230116 0.506453299989796
0.521492155363292 0.508356575864732
0.522491790496469 0.51012555736092
0.523491425629645 0.510384958882003
0.524491060762822 0.512222935453821
0.525490695895998 0.512499344157367
0.526490331029174 0.512731839538709
0.527489966162351 0.513323852409745
0.528489601295527 0.515939362455343
0.529489236428703 0.517848218436512
0.53048887156188 0.519361228775798
0.531488506695056 0.522215910992353
0.532488141828233 0.522786591942027
0.533487776961409 0.524677844647324
0.534487412094586 0.527105298035295
0.535487047227762 0.528018333638714
0.536486682360938 0.528584778940057
0.537486317494115 0.529398546625322
0.538485952627291 0.53036585579194
0.539485587760467 0.531629514166193
0.540485222893644 0.53184848444808
0.54148485802682 0.532125733021485
0.542484493159997 0.532548942647609
0.543484128293173 0.533315969624861
0.544483763426349 0.533623021030729
0.545483398559526 0.534680682979817
0.546483033692702 0.535242388058332
0.547482668825879 0.535961388544761
0.548482303959055 0.539769207008727
0.549481939092231 0.542842691257738
0.550481574225408 0.545224678134367
0.551481209358584 0.550842700478969
0.55248084449176 0.552304964539007
0.553480479624937 0.553052918593988
0.554480114758113 0.554443039547748
0.55547974989129 0.554625580875837
0.556479385024466 0.554667849804802
0.557479020157643 0.555263885479116
0.558478655290819 0.557591142053014
0.559478290423995 0.55822483073831
0.560477925557172 0.560150700981191
0.561477560690348 0.560505274474232
0.562477195823524 0.561048206081877
0.563476830956701 0.561170126279776
0.564476466089877 0.561770281409777
0.565476101223054 0.562363390988576
0.56647573635623 0.563062919231065
0.567475371489406 0.563335752201909
0.568475006622583 0.566570072236439
0.569474641755759 0.56765011468257
0.570474276888935 0.567711294990041
0.571473912022112 0.568196838302108
0.572473547155288 0.570458557802828
0.573473182288465 0.571059472686923
0.574472817421641 0.571400297752001
0.575472452554817 0.572444844931185
0.576472087687994 0.573203894227078
0.57747172282117 0.573935762893655
0.578471357954347 0.576572610838901
0.579470993087523 0.577096868491087
0.580470628220699 0.579546515585446
0.581470263353876 0.581886348673483
0.582469898487052 0.582492029099544
0.583469533620229 0.583900152878374
0.584469168753405 0.584158216322189
0.585468803886581 0.58808863686903
0.586468439019758 0.588850410356703
0.587468074152934 0.589066155105676
0.588467709286111 0.589228558845772
0.589467344419287 0.589498818593486
0.590466979552463 0.590184974280511
0.59146661468564 0.593718513184145
0.592466249818816 0.595754747041232
0.593465884951992 0.595873517656887
0.594465520085169 0.597038103834251
0.595465155218345 0.597166663882456
0.596464790351522 0.59797093001203
0.597464425484698 0.599156822906196
0.598464060617874 0.599486065667087
0.599463695751051 0.601718641116337
0.600463330884227 0.602554789192841
0.601462966017404 0.604819072364218
0.60246260115058 0.604942598340791
0.603462236283756 0.60550746830842
0.604461871416933 0.605511421910822
0.605461506550109 0.606250030029741
0.606461141683286 0.606750892010464
0.607460776816462 0.606835656545878
0.608460411949638 0.607242803780288
0.609460047082815 0.607780749126133
0.610459682215991 0.607972458700202
0.611459317349168 0.608856110656772
0.612458952482344 0.609018074282077
0.61345858761552 0.610710120582789
0.614458222748697 0.610719707542145
0.615457857881873 0.61349485657155
0.616457493015049 0.613886843548624
0.617457128148226 0.614318563371988
0.618456763281402 0.614722446185498
0.619456398414579 0.615128003621334
0.620456033547755 0.615268693296002
0.621455668680931 0.615301151118507
0.622455303814108 0.61623755478796
0.623454938947284 0.617798787939589
0.624454574080461 0.620000654500861
0.625454209213637 0.620546514485867
0.626453844346813 0.621888695532684
0.62745347947999 0.624141733300645
0.628453114613166 0.625210374910462
0.629452749746343 0.627951984457625
0.630452384879519 0.628040694888624
0.631452020012695 0.629198539579175
0.632451655145872 0.629440111059804
0.633451290279048 0.630299946640375
0.634450925412225 0.632687719900733
0.635450560545401 0.632976790212007
0.636450195678577 0.633917128177661
0.637449830811754 0.637245799971617
0.63844946594493 0.637384177430927
0.639449101078106 0.638539751498688
0.640448736211283 0.640770489183313
0.641448371344459 0.643083231457801
0.642448006477636 0.644420871720489
0.643447641610812 0.644942346997802
0.644447276743988 0.646610469882957
0.645446911877165 0.64882939665528
0.646446547010341 0.648907368818164
0.647446182143518 0.648993575954892
0.648445817276694 0.649433477358877
0.64944545240987 0.650018830180147
0.650445087543047 0.650287511620107
0.651444722676223 0.651424917916132
0.6524443578094 0.651850131162922
0.653443992942576 0.651914655128859
0.654443628075752 0.652593769059646
0.655443263208929 0.65319305469986
0.656442898342105 0.653339616891793
0.657442533475281 0.657429651615353
0.658442168608458 0.657719262610454
0.659441803741634 0.657934251509304
0.660441438874811 0.659422640285436
0.661441074007987 0.660502840094609
0.662440709141163 0.663128828247315
0.66344034427434 0.667304590904204
0.664439979407516 0.668749163852445
0.665439614540693 0.668968564730261
0.666439249673869 0.670240218949931
0.667438884807045 0.670511402137622
0.668438519940222 0.672519349205971
0.669438155073398 0.673727903987301
0.670437790206575 0.673998348865403
0.671437425339751 0.674363453158194
0.672437060472927 0.675194714356736
0.673436695606104 0.675576677452008
0.67443633073928 0.677482554203313
0.675435965872457 0.67786868914008
0.676435601005633 0.67797625494542
0.677435236138809 0.680266696757725
0.678434871271986 0.680866884918307
0.679434506405162 0.681872865734396
0.680434141538338 0.683211240593586
0.681433776671515 0.684533270693161
0.682433411804691 0.684826180000774
0.683433046937868 0.685062532090523
0.684432682071044 0.686770233137106
0.68543231720422 0.687541586482448
0.686431952337397 0.687736555598737
0.687431587470573 0.688163430658109
0.68843122260375 0.689256832462463
0.689430857736926 0.690599390557299
0.690430492870102 0.690776183113679
0.691430128003279 0.691029858930263
0.692429763136455 0.69103742236027
0.693429398269632 0.691500707097508
0.694429033402808 0.69337252025413
0.695428668535984 0.695436546264126
0.696428303669161 0.69655195021557
0.697427938802337 0.697514228197133
0.698427573935514 0.699343950101771
0.69942720906869 0.69946737701294
0.700426844201866 0.699859536792106
0.701426479335043 0.700280082729114
0.702426114468219 0.700562086172303
0.703425749601395 0.70067684489246
0.704425384734572 0.701062460078976
0.705425019867748 0.702999504525497
0.706424655000925 0.705276796832534
0.707424290134101 0.706420369038561
0.708423925267277 0.706477732793522
0.709423560400454 0.707760040389875
0.71042319553363 0.708626598959673
0.711422830666807 0.709267767250665
0.712422465799983 0.710962098734282
0.713422100933159 0.712770031685905
0.714421736066336 0.714416060005971
0.715421371199512 0.714629042276765
0.716421006332689 0.716270638434404
0.717420641465865 0.716959425105557
0.718420276599041 0.717212347408433
0.719419911732218 0.718440850056719
0.720419546865394 0.718653237708078
0.72141918199857 0.722679327160626
0.722418817131747 0.724073334569475
0.723418452264923 0.725002410255907
0.7244180873981 0.725158239080271
0.725417722531276 0.725961808758525
0.726417357664452 0.725990657404396
0.727416992797629 0.726446814628229
0.728416627930805 0.72695300512681
0.729416263063982 0.727134932712961
0.730415898197158 0.727723554348725
0.731415533330334 0.728573450521454
0.732415168463511 0.728624214415501
0.733414803596687 0.729416973179639
0.734414438729864 0.731715545388762
0.73541407386304 0.732734236052113
0.736413708996216 0.73406508782817
0.737413344129393 0.734244179903169
0.738412979262569 0.735304640476541
0.739412614395746 0.736356756052451
0.740412249528922 0.73868341523918
0.741411884662098 0.740952675710404
0.742411519795275 0.742407756079014
0.743411154928451 0.743934023066019
0.744410790061627 0.743962439759115
0.745410425194804 0.746070419517863
0.74641006032798 0.748800389123746
0.747409695461157 0.750365908088266
0.748409330594333 0.75112802056053
0.749408965727509 0.752512826615647
0.750408600860686 0.75290998760632
0.751408235993862 0.753701908006779
0.752407871127039 0.755822347687373
0.753407506260215 0.757395692190979
0.754407141393391 0.758412006749944
0.755406776526568 0.760752978205511
0.756406411659744 0.761469658165581
0.757406046792921 0.76234748257082
0.758405681926097 0.764780596009794
0.759405317059273 0.765414371521845
0.76040495219245 0.766839996336535
0.761404587325626 0.769751327445718
0.762404222458803 0.770165383695512
0.763403857591979 0.77061097190922
0.764403492725155 0.770904555886075
0.765403127858332 0.773360407688645
0.766402762991508 0.774330532239936
0.767402398124684 0.774348005355224
0.768402033257861 0.775336406977309
0.769401668391037 0.775336925592083
0.770401303524214 0.775871468659875
0.77140093865739 0.776104591805845
0.772400573790566 0.777010137333835
0.773400208923743 0.777984463395663
0.774399844056919 0.778612992327839
0.775399479190096 0.779363111661335
0.776399114323272 0.779733977638343
0.777398749456448 0.77979682853599
0.778398384589625 0.780208772302336
0.779398019722801 0.781957908073242
0.780397654855978 0.782455733126035
0.781397289989154 0.783279180998747
0.78239692512233 0.783616939193862
0.783396560255507 0.78463446321011
0.784396195388683 0.785140708551801
0.78539583052186 0.785623764663518
0.786395465655036 0.786588734942815
0.787395100788212 0.787530783661354
0.788394735921389 0.789457665688009
0.789394371054565 0.789852317997593
0.790394006187741 0.791168583446495
0.791393641320918 0.7940291593598
0.792393276454094 0.794745027440722
0.793392911587271 0.795801127350052
0.794392546720447 0.79615582283472
0.795392181853623 0.796725408719622
0.7963918169868 0.799238028466507
0.797391452119976 0.803514336214032
0.798391087253153 0.804366439119205
0.799390722386329 0.809262214918387
0.800390357519505 0.810523098479739
0.801389992652682 0.810621828541285
0.802389627785858 0.81110710727524
0.803389262919035 0.811941476570841
0.804388898052211 0.81215460043524
0.805388533185387 0.812951371931369
0.806388168318564 0.813489711559878
0.80738780345174 0.817494594544701
0.808387438584916 0.819520799980882
0.809387073718093 0.819966552907824
0.810386708851269 0.820026405988502
0.811386343984446 0.820398393467936
0.812385979117622 0.820482158224931
0.813385614250798 0.820573746872866
0.814385249383975 0.820791062026454
0.815384884517151 0.822867104363706
0.816384519650328 0.824173763950175
0.817384154783504 0.824179273608325
0.81838378991668 0.825847538708915
0.819383425049857 0.827174717540114
0.820383060183033 0.82799151191208
0.82138269531621 0.828021953051693
0.822382330449386 0.828043359747962
0.823381965582562 0.82819400684965
0.824381600715739 0.828240415197389
0.825381235848915 0.830003964674178
0.826380870982092 0.830139004591005
0.827380506115268 0.830904103510607
0.828380141248444 0.83316680555441
0.829379776381621 0.833694082698365
0.830379411514797 0.833755223264965
0.831379046647973 0.83417674856391
0.83237868178115 0.834898913878544
0.833378316914326 0.835276111482464
0.834377952047503 0.835683587243134
0.835377587180679 0.839016401294719
0.836377222313855 0.84257782043402
0.837376857447032 0.844323689054074
0.838376492580208 0.846677787803213
0.839376127713385 0.847749637512318
0.840375762846561 0.850146249023538
0.841375397979737 0.850166184806688
0.842375033112914 0.851050843220404
0.84337466824609 0.851148875059837
0.844374303379267 0.851403681219192
0.845373938512443 0.85448653641063
0.846373573645619 0.855462489919417
0.847373208778796 0.85574362188296
0.848372843911972 0.856754005887275
0.849372479045149 0.858203224444508
0.850372114178325 0.859284194695428
0.851371749311501 0.861090981783653
0.852371384444678 0.861145496390853
0.853371019577854 0.861344340394149
0.85437065471103 0.861494228320313
0.855370289844207 0.862155622613316
0.856369924977383 0.862460815958188
0.85736956011056 0.864382553253812
0.858369195243736 0.865507741069642
0.859368830376912 0.86579329958052
0.860368465510089 0.869116689428904
0.861368100643265 0.869160700255558
0.862367735776442 0.869255192511797
0.863367370909618 0.869480890523704
0.864367006042794 0.869792321381457
0.865366641175971 0.870589502203965
0.866366276309147 0.871094088403124
0.867365911442324 0.874259438738353
0.8683655465755 0.874305353638478
0.869365181708676 0.874733367653707
0.870364816841853 0.875603479619541
0.871364451975029 0.877412390469707
0.872364087108205 0.87807926169602
0.873363722241382 0.878151064199666
0.874363357374558 0.880423473431327
0.875362992507735 0.881119162163754
0.876362627640911 0.881181895603547
0.877362262774087 0.881467247181071
0.878361897907264 0.883079075024378
0.87936153304044 0.885200730072813
0.880361168173617 0.887467170514897
0.881360803306793 0.888383412724844
0.882360438439969 0.889174913316844
0.883360073573146 0.89005785216416
0.884359708706322 0.891883949522108
0.885359343839499 0.891942087801796
0.886358978972675 0.892044637059291
0.887358614105851 0.893441078295798
0.888358249239028 0.894902649561315
0.889357884372204 0.897265198194941
0.890357519505381 0.897414728557501
0.891357154638557 0.897770658362168
0.892356789771733 0.898520355357704
0.89335642490491 0.898552836916169
0.894356060038086 0.8993386368137
0.895355695171262 0.900175801231344
0.896355330304439 0.900720047110029
0.897354965437615 0.900743880312519
0.898354600570792 0.900969212403608
0.899354235703968 0.901216379570867
0.900353870837144 0.901344186650244
0.901353505970321 0.901487726564959
0.902353141103497 0.901503038018449
0.903352776236674 0.902705569621676
0.90435241136985 0.90359206573436
0.905352046503026 0.905273929042203
0.906351681636203 0.908327274809606
0.907351316769379 0.910326268928581
0.908350951902556 0.911908133555945
0.909350587035732 0.912699433684356
0.910350222168908 0.913937829641033
0.911349857302085 0.917552138805264
0.912349492435261 0.918537170641143
0.913349127568438 0.919875908104801
0.914348762701614 0.924119485121038
0.91534839783479 0.925617135632205
0.916348032967967 0.925795188057359
0.917347668101143 0.927745626104316
0.918347303234319 0.929330505641324
0.919346938367496 0.930248605389799
0.920346573500672 0.931567884406655
0.921346208633849 0.931820127613763
0.922345843767025 0.932374079784697
0.923345478900201 0.932435684107029
0.924345114033378 0.933290792170843
0.925344749166554 0.933932806035152
0.926344384299731 0.933970496298508
0.927344019432907 0.935144128057249
0.928343654566083 0.935305901223655
0.92934328969926 0.935585511561596
0.930342924832436 0.93592032929789
0.931342559965613 0.936352103215952
0.932342195098789 0.937935505807705
0.933341830231965 0.938011214780052
0.934341465365142 0.938050159797711
0.935341100498318 0.940301948462534
0.936340735631494 0.940375780846872
0.937340370764671 0.941092082130404
0.938340005897847 0.941541293140327
0.939339641031024 0.941985460834905
0.9403392761642 0.942106201295627
0.941338911297376 0.943232323841132
0.942338546430553 0.945290518501621
0.943338181563729 0.946575854662426
0.944337816696906 0.946581094914044
0.945337451830082 0.94732412145071
0.946337086963258 0.947488428511557
0.947336722096435 0.948946147336531
0.948336357229611 0.94896913851259
0.949335992362788 0.95035963308579
0.950335627495964 0.950582948122715
0.95133526262914 0.951403140041209
0.952334897762317 0.952491799354555
0.953334532895493 0.955240153901144
0.95433416802867 0.95604275467961
0.955333803161846 0.956206256590382
0.956333438295022 0.957222329981
0.957333073428199 0.95789566543374
0.958332708561375 0.958125648171331
0.959332343694551 0.959125757752773
0.960331978827728 0.960636671572839
0.961331613960904 0.961560455108778
0.962331249094081 0.961950269982972
0.963330884227257 0.962920335225872
0.964330519360433 0.964766503283503
0.96533015449361 0.965162464604414
0.966329789626786 0.965473741813964
0.967329424759963 0.966438308918079
0.968329059893139 0.968471753837465
0.969328695026315 0.969722999465757
0.970328330159492 0.972143308673848
0.971327965292668 0.976258230721775
0.972327600425845 0.977379378143025
0.973327235559021 0.977648366075328
0.974326870692197 0.977699749627136
0.975326505825374 0.978348062728879
0.97632614095855 0.978856955453934
0.977325776091727 0.979410768333255
0.978325411224903 0.980543219569645
0.979325046358079 0.980891359213696
0.980324681491256 0.982698769654399
0.981324316624432 0.982912209623972
0.982323951757608 0.982939319397432
0.983323586890785 0.983988717756121
0.984323222023961 0.985870406584562
0.985322857157138 0.986745442542481
0.986322492290314 0.988227554829217
0.98732212742349 0.98828880078886
0.988321762556667 0.989906183242431
0.989321397689843 0.990315464841819
0.99032103282302 0.991671416509651
0.991320667956196 0.991700953539901
0.992320303089372 0.99253579809537
0.993319938222549 0.992968110324733
0.994319573355725 0.993965401302435
0.995319208488902 0.995792075072284
0.996318843622078 0.996608121588744
0.997318478755254 0.997560965756064
0.998318113888431 0.997751667524342
0.999307092990453 0.999388947836853
};
\addplot [semithick, redfill]
table {%
0.000692907009547494 -0.0201104731434901
0.00168188611156928 -0.0190963465147975
0.00268152124474567 -0.0180712928959108
0.00368115637792206 -0.017046239277024
0.00468079151109845 -0.0160211856581372
0.00568042664427484 -0.0149961320392505
0.00668006177745123 -0.0139710784203637
0.00767969691062762 -0.0129460248014769
0.00867933204380401 -0.0119209711825902
0.0096789671769804 -0.0108959175637034
0.0106786023101568 -0.00987086394481665
0.0116782374433332 -0.00884581032592989
0.0126778725765096 -0.00782075670704313
0.013677507709686 -0.00679570308815636
0.0146771428428624 -0.0057706494692696
0.0156767779760387 -0.00474559585038284
0.0166764131092151 -0.00372054223149607
0.0176760482423915 -0.00269548861260931
0.0186756833755679 -0.00167043499372254
0.0196753185087443 -0.000645381374835781
0.0206749536419207 0.000379672244050982
0.0216745887750971 0.00140472586293774
0.0226742239082735 0.00242977948182451
0.0236738590414499 0.00345483310071127
0.0246734941746263 0.00447988671959804
0.0256731293078027 0.0055049403384848
0.026672764440979 0.00652999395737156
0.0276723995741554 0.00755504757625833
0.0286720347073318 0.00858010119514509
0.0296716698405082 0.00960515481403185
0.0306713049736846 0.0106302084329186
0.031670940106861 0.0116552620518054
0.0326705752400374 0.0126803156706921
0.0336702103732138 0.0137053692895789
0.0346698455063902 0.0147304229084657
0.0356694806395666 0.0157554765273524
0.0366691157727429 0.0167805301462392
0.0376687509059193 0.017805583765126
0.0386683860390957 0.0188306373840127
0.0396680211722721 0.0198556910028995
0.0406676563054485 0.0208807446217862
0.0416672914386249 0.021905798240673
0.0426669265718013 0.0229308518595598
0.0436665617049777 0.0239559054784465
0.0446661968381541 0.0249809590973333
0.0456658319713305 0.0260060127162201
0.0466654671045068 0.0270310663351068
0.0476651022376832 0.0280561199539936
0.0486647373708596 0.0290811735728803
0.049664372504036 0.0301062271917671
0.0506640076372124 0.0311312808106539
0.0516636427703888 0.0321563344295406
0.0526632779035652 0.0331813880484274
0.0536629130367416 0.0342064416673142
0.054662548169918 0.0352314952862009
0.0556621833030944 0.0362565489050877
0.0566618184362708 0.0372816025239745
0.0576614535694472 0.0383066561428612
0.0586610887026235 0.039331709761748
0.0596607238357999 0.0403567633806347
0.0606603589689763 0.0413818169995215
0.0616599941021527 0.0424068706184083
0.0626596292353291 0.043431924237295
0.0636592643685055 0.0444569778561818
0.0646588995016819 0.0454820314750686
0.0656585346348583 0.0465070850939553
0.0666581697680347 0.0475321387128421
0.0676578049012111 0.0485571923317289
0.0686574400343875 0.0495822459506156
0.0696570751675638 0.0506072995695024
0.0706567103007402 0.0516323531883892
0.0716563454339166 0.0526574068072759
0.072655980567093 0.0536824604261627
0.0736556157002694 0.0547075140450494
0.0746552508334458 0.0557325676639362
0.0756548859666222 0.056757621282823
0.0766545210997986 0.0577826749017097
0.077654156232975 0.0588077285205965
0.0786537913661514 0.0598327821394833
0.0796534264993277 0.06085783575837
0.0806530616325041 0.0618828893772568
0.0816526967656805 0.0629079429961436
0.0826523318988569 0.0639329966150303
0.0836519670320333 0.0649580502339171
0.0846516021652097 0.0659831038528038
0.0856512372983861 0.0670081574716906
0.0866508724315625 0.0680332110905774
0.0876505075647389 0.0690582647094641
0.0886501426979153 0.0700833183283509
0.0896497778310917 0.0711083719472377
0.090649412964268 0.0721334255661244
0.0916490480974444 0.0731584791850112
0.0926486832306208 0.0741835328038979
0.0936483183637972 0.0752085864227847
0.0946479534969736 0.0762336400416715
0.09564758863015 0.0772586936605582
0.0966472237633264 0.078283747279445
0.0976468588965028 0.0793088008983318
0.0986464940296792 0.0803338545172185
0.0996461291628556 0.0813589081361053
0.100645764296032 0.082383961754992
0.101645399429208 0.0834090153738788
0.102645034562385 0.0844340689927656
0.103644669695561 0.0854591226116523
0.104644304828738 0.0864841762305391
0.105643939961914 0.0875092298494259
0.10664357509509 0.0885342834683126
0.107643210228267 0.0895593370871994
0.108642845361443 0.0905843907060861
0.109642480494619 0.0916094443249729
0.110642115627796 0.0926344979438597
0.111641750760972 0.0936595515627465
0.112641385894149 0.0946846051816332
0.113641021027325 0.09570965880052
0.114640656160501 0.0967347124194067
0.115640291293678 0.0977597660382935
0.116639926426854 0.0987848196571803
0.117639561560031 0.099809873276067
0.118639196693207 0.100834926894954
0.119638831826383 0.101859980513841
0.12063846695956 0.102885034132727
0.121638102092736 0.103910087751614
0.122637737225913 0.104935141370501
0.123637372359089 0.105960194989388
0.124637007492265 0.106985248608274
0.125636642625442 0.108010302227161
0.126636277758618 0.109035355846048
0.127635912891794 0.110060409464935
0.128635548024971 0.111085463083821
0.129635183158147 0.112110516702708
0.130634818291324 0.113135570321595
0.1316344534245 0.114160623940482
0.132634088557676 0.115185677559368
0.133633723690853 0.116210731178255
0.134633358824029 0.117235784797142
0.135632993957206 0.118260838416029
0.136632629090382 0.119285892034916
0.137632264223558 0.120310945653802
0.138631899356735 0.121335999272689
0.139631534489911 0.122361052891576
0.140631169623088 0.123386106510463
0.141630804756264 0.124411160129349
0.14263043988944 0.125436213748236
0.143630075022617 0.126461267367123
0.144629710155793 0.12748632098601
0.14562934528897 0.128511374604896
0.146628980422146 0.129536428223783
0.147628615555322 0.13056148184267
0.148628250688499 0.131586535461557
0.149627885821675 0.132611589080443
0.150627520954851 0.13363664269933
0.151627156088028 0.134661696318217
0.152626791221204 0.135686749937104
0.153626426354381 0.13671180355599
0.154626061487557 0.137736857174877
0.155625696620733 0.138761910793764
0.15662533175391 0.139786964412651
0.157624966887086 0.140812018031538
0.158624602020263 0.141837071650424
0.159624237153439 0.142862125269311
0.160623872286615 0.143887178888198
0.161623507419792 0.144912232507085
0.162623142552968 0.145937286125971
0.163622777686145 0.146962339744858
0.164622412819321 0.147987393363745
0.165622047952497 0.149012446982632
0.166621683085674 0.150037500601518
0.16762131821885 0.151062554220405
0.168620953352027 0.152087607839292
0.169620588485203 0.153112661458179
0.170620223618379 0.154137715077066
0.171619858751556 0.155162768695952
0.172619493884732 0.156187822314839
0.173619129017908 0.157212875933726
0.174618764151085 0.158237929552613
0.175618399284261 0.159262983171499
0.176618034417438 0.160288036790386
0.177617669550614 0.161313090409273
0.17861730468379 0.16233814402816
0.179616939816967 0.163363197647046
0.180616574950143 0.164388251265933
0.18161621008332 0.16541330488482
0.182615845216496 0.166438358503707
0.183615480349672 0.167463412122593
0.184615115482849 0.16848846574148
0.185614750616025 0.169513519360367
0.186614385749202 0.170538572979254
0.187614020882378 0.17156362659814
0.188613656015554 0.172588680217027
0.189613291148731 0.173613733835914
0.190612926281907 0.174638787454801
0.191612561415084 0.175663841073688
0.19261219654826 0.176688894692574
0.193611831681436 0.177713948311461
0.194611466814613 0.178739001930348
0.195611101947789 0.179764055549235
0.196610737080965 0.180789109168121
0.197610372214142 0.181814162787008
0.198610007347318 0.182839216405895
0.199609642480495 0.183864270024782
0.200609277613671 0.184889323643668
0.201608912746847 0.185914377262555
0.202608547880024 0.186939430881442
0.2036081830132 0.187964484500329
0.204607818146377 0.188989538119215
0.205607453279553 0.190014591738102
0.206607088412729 0.191039645356989
0.207606723545906 0.192064698975876
0.208606358679082 0.193089752594762
0.209605993812259 0.194114806213649
0.210605628945435 0.195139859832536
0.211605264078611 0.196164913451423
0.212604899211788 0.19718996707031
0.213604534344964 0.198215020689196
0.21460416947814 0.199240074308083
0.215603804611317 0.20026512792697
0.216603439744493 0.201290181545857
0.21760307487767 0.202315235164743
0.218602710010846 0.20334028878363
0.219602345144022 0.204365342402517
0.220601980277199 0.205390396021404
0.221601615410375 0.20641544964029
0.222601250543552 0.207440503259177
0.223600885676728 0.208465556878064
0.224600520809904 0.209490610496951
0.225600155943081 0.210515664115837
0.226599791076257 0.211540717734724
0.227599426209434 0.212565771353611
0.22859906134261 0.213590824972498
0.229598696475786 0.214615878591385
0.230598331608963 0.215640932210271
0.231597966742139 0.216665985829158
0.232597601875316 0.217691039448045
0.233597237008492 0.218716093066932
0.234596872141668 0.219741146685818
0.235596507274845 0.220766200304705
0.236596142408021 0.221791253923592
0.237595777541197 0.222816307542479
0.238595412674374 0.223841361161365
0.23959504780755 0.224866414780252
0.240594682940727 0.225891468399139
0.241594318073903 0.226916522018026
0.242593953207079 0.227941575636912
0.243593588340256 0.228966629255799
0.244593223473432 0.229991682874686
0.245592858606609 0.231016736493573
0.246592493739785 0.23204179011246
0.247592128872961 0.233066843731346
0.248591764006138 0.234091897350233
0.249591399139314 0.23511695096912
0.250591034272491 0.236142004588006
0.251590669405667 0.237167058206893
0.252590304538843 0.23819211182578
0.25358993967202 0.239217165444667
0.254589574805196 0.240242219063554
0.255589209938372 0.24126727268244
0.256588845071549 0.242292326301327
0.257588480204725 0.243317379920214
0.258588115337902 0.244342433539101
0.259587750471078 0.245367487157987
0.260587385604254 0.246392540776874
0.261587020737431 0.247417594395761
0.262586655870607 0.248442648014648
0.263586291003784 0.249467701633534
0.26458592613696 0.250492755252421
0.265585561270136 0.251517808871308
0.266585196403313 0.252542862490195
0.267584831536489 0.253567916109082
0.268584466669666 0.254592969727968
0.269584101802842 0.255618023346855
0.270583736936018 0.256643076965742
0.271583372069195 0.257668130584629
0.272583007202371 0.258693184203515
0.273582642335548 0.259718237822402
0.274582277468724 0.260743291441289
0.2755819126019 0.261768345060176
0.276581547735077 0.262793398679062
0.277581182868253 0.263818452297949
0.278580818001429 0.264843505916836
0.279580453134606 0.265868559535723
0.280580088267782 0.266893613154609
0.281579723400959 0.267918666773496
0.282579358534135 0.268943720392383
0.283578993667311 0.26996877401127
0.284578628800488 0.270993827630157
0.285578263933664 0.272018881249043
0.286577899066841 0.27304393486793
0.287577534200017 0.274068988486817
0.288577169333193 0.275094042105704
0.28957680446637 0.27611909572459
0.290576439599546 0.277144149343477
0.291576074732723 0.278169202962364
0.292575709865899 0.279194256581251
0.293575344999075 0.280219310200137
0.294574980132252 0.281244363819024
0.295574615265428 0.282269417437911
0.296574250398605 0.283294471056798
0.297573885531781 0.284319524675684
0.298573520664957 0.285344578294571
0.299573155798134 0.286369631913458
0.30057279093131 0.287394685532345
0.301572426064486 0.288419739151231
0.302572061197663 0.289444792770118
0.303571696330839 0.290469846389005
0.304571331464016 0.291494900007892
0.305570966597192 0.292519953626779
0.306570601730368 0.293545007245665
0.307570236863545 0.294570060864552
0.308569871996721 0.295595114483439
0.309569507129898 0.296620168102326
0.310569142263074 0.297645221721212
0.31156877739625 0.298670275340099
0.312568412529427 0.299695328958986
0.313568047662603 0.300720382577873
0.31456768279578 0.301745436196759
0.315567317928956 0.302770489815646
0.316566953062132 0.303795543434533
0.317566588195309 0.30482059705342
0.318566223328485 0.305845650672306
0.319565858461662 0.306870704291193
0.320565493594838 0.30789575791008
0.321565128728014 0.308920811528967
0.322564763861191 0.309945865147853
0.323564398994367 0.31097091876674
0.324564034127543 0.311995972385627
0.32556366926072 0.313021026004514
0.326563304393896 0.314046079623401
0.327562939527073 0.315071133242287
0.328562574660249 0.316096186861174
0.329562209793425 0.317121240480061
0.330561844926602 0.318146294098948
0.331561480059778 0.319171347717834
0.332561115192955 0.320196401336721
0.333560750326131 0.321221454955608
0.334560385459307 0.322246508574495
0.335560020592484 0.323271562193381
0.33655965572566 0.324296615812268
0.337559290858837 0.325321669431155
0.338558925992013 0.326346723050042
0.339558561125189 0.327371776668928
0.340558196258366 0.328396830287815
0.341557831391542 0.329421883906702
0.342557466524718 0.330446937525589
0.343557101657895 0.331471991144476
0.344556736791071 0.332497044763362
0.345556371924248 0.333522098382249
0.346556007057424 0.334547152001136
0.3475556421906 0.335572205620023
0.348555277323777 0.336597259238909
0.349554912456953 0.337622312857796
0.35055454759013 0.338647366476683
0.351554182723306 0.33967242009557
0.352553817856482 0.340697473714456
0.353553452989659 0.341722527333343
0.354553088122835 0.34274758095223
0.355552723256012 0.343772634571117
0.356552358389188 0.344797688190003
0.357551993522364 0.34582274180889
0.358551628655541 0.346847795427777
0.359551263788717 0.347872849046664
0.360550898921894 0.34889790266555
0.36155053405507 0.349922956284437
0.362550169188246 0.350948009903324
0.363549804321423 0.351973063522211
0.364549439454599 0.352998117141098
0.365549074587775 0.354023170759984
0.366548709720952 0.355048224378871
0.367548344854128 0.356073277997758
0.368547979987305 0.357098331616645
0.369547615120481 0.358123385235531
0.370547250253657 0.359148438854418
0.371546885386834 0.360173492473305
0.37254652052001 0.361198546092192
0.373546155653187 0.362223599711078
0.374545790786363 0.363248653329965
0.375545425919539 0.364273706948852
0.376545061052716 0.365298760567739
0.377544696185892 0.366323814186625
0.378544331319069 0.367348867805512
0.379543966452245 0.368373921424399
0.380543601585421 0.369398975043286
0.381543236718598 0.370424028662172
0.382542871851774 0.371449082281059
0.383542506984951 0.372474135899946
0.384542142118127 0.373499189518833
0.385541777251303 0.37452424313772
0.38654141238448 0.375549296756606
0.387541047517656 0.376574350375493
0.388540682650832 0.37759940399438
0.389540317784009 0.378624457613267
0.390539952917185 0.379649511232153
0.391539588050362 0.38067456485104
0.392539223183538 0.381699618469927
0.393538858316714 0.382724672088814
0.394538493449891 0.3837497257077
0.395538128583067 0.384774779326587
0.396537763716244 0.385799832945474
0.39753739884942 0.386824886564361
0.398537033982596 0.387849940183248
0.399536669115773 0.388874993802134
0.400536304248949 0.389900047421021
0.401535939382126 0.390925101039908
0.402535574515302 0.391950154658795
0.403535209648478 0.392975208277681
0.404534844781655 0.394000261896568
0.405534479914831 0.395025315515455
0.406534115048007 0.396050369134342
0.407533750181184 0.397075422753228
0.40853338531436 0.398100476372115
0.409533020447537 0.399125529991002
0.410532655580713 0.400150583609889
0.411532290713889 0.401175637228775
0.412531925847066 0.402200690847662
0.413531560980242 0.403225744466549
0.414531196113419 0.404250798085436
0.415530831246595 0.405275851704323
0.416530466379771 0.406300905323209
0.417530101512948 0.407325958942096
0.418529736646124 0.408351012560983
0.419529371779301 0.40937606617987
0.420529006912477 0.410401119798756
0.421528642045653 0.411426173417643
0.42252827717883 0.41245122703653
0.423527912312006 0.413476280655417
0.424527547445183 0.414501334274303
0.425527182578359 0.41552638789319
0.426526817711535 0.416551441512077
0.427526452844712 0.417576495130964
0.428526087977888 0.41860154874985
0.429525723111064 0.419626602368737
0.430525358244241 0.420651655987624
0.431524993377417 0.421676709606511
0.432524628510594 0.422701763225397
0.43352426364377 0.423726816844284
0.434523898776946 0.424751870463171
0.435523533910123 0.425776924082058
0.436523169043299 0.426801977700945
0.437522804176476 0.427827031319831
0.438522439309652 0.428852084938718
0.439522074442828 0.429877138557605
0.440521709576005 0.430902192176492
0.441521344709181 0.431927245795378
0.442520979842358 0.432952299414265
0.443520614975534 0.433977353033152
0.44452025010871 0.435002406652039
0.445519885241887 0.436027460270925
0.446519520375063 0.437052513889812
0.44751915550824 0.438077567508699
0.448518790641416 0.439102621127586
0.449518425774592 0.440127674746472
0.450518060907769 0.441152728365359
0.451517696040945 0.442177781984246
0.452517331174121 0.443202835603133
0.453516966307298 0.444227889222019
0.454516601440474 0.445252942840906
0.455516236573651 0.446277996459793
0.456515871706827 0.44730305007868
0.457515506840003 0.448328103697567
0.45851514197318 0.449353157316453
0.459514777106356 0.45037821093534
0.460514412239533 0.451403264554227
0.461514047372709 0.452428318173114
0.462513682505885 0.453453371792
0.463513317639062 0.454478425410887
0.464512952772238 0.455503479029774
0.465512587905414 0.456528532648661
0.466512223038591 0.457553586267547
0.467511858171767 0.458578639886434
0.468511493304944 0.459603693505321
0.46951112843812 0.460628747124208
0.470510763571296 0.461653800743094
0.471510398704473 0.462678854361981
0.472510033837649 0.463703907980868
0.473509668970826 0.464728961599755
0.474509304104002 0.465754015218642
0.475508939237178 0.466779068837528
0.476508574370355 0.467804122456415
0.477508209503531 0.468829176075302
0.478507844636708 0.469854229694189
0.479507479769884 0.470879283313075
0.48050711490306 0.471904336931962
0.481506750036237 0.472929390550849
0.482506385169413 0.473954444169736
0.48350602030259 0.474979497788622
0.484505655435766 0.476004551407509
0.485505290568942 0.477029605026396
0.486504925702119 0.478054658645283
0.487504560835295 0.479079712264169
0.488504195968471 0.480104765883056
0.489503831101648 0.481129819501943
0.490503466234824 0.48215487312083
0.491503101368001 0.483179926739717
0.492502736501177 0.484204980358603
0.493502371634353 0.48523003397749
0.49450200676753 0.486255087596377
0.495501641900706 0.487280141215264
0.496501277033883 0.48830519483415
0.497500912167059 0.489330248453037
0.498500547300235 0.490355302071924
0.499500182433412 0.491380355690811
0.500499817566588 0.492405409309697
0.501499452699765 0.493430462928584
0.502499087832941 0.494455516547471
0.503498722966117 0.495480570166358
0.504498358099294 0.496505623785244
0.50549799323247 0.497530677404131
0.506497628365646 0.498555731023018
0.507497263498823 0.499580784641905
0.508496898631999 0.500605838260791
0.509496533765176 0.501630891879678
0.510496168898352 0.502655945498565
0.511495804031529 0.503680999117452
0.512495439164705 0.504706052736339
0.513495074297881 0.505731106355225
0.514494709431058 0.506756159974112
0.515494344564234 0.507781213592999
0.51649397969741 0.508806267211885
0.517493614830587 0.509831320830772
0.518493249963763 0.510856374449659
0.51949288509694 0.511881428068546
0.520492520230116 0.512906481687433
0.521492155363292 0.513931535306319
0.522491790496469 0.514956588925206
0.523491425629645 0.515981642544093
0.524491060762822 0.51700669616298
0.525490695895998 0.518031749781866
0.526490331029174 0.519056803400753
0.527489966162351 0.52008185701964
0.528489601295527 0.521106910638527
0.529489236428703 0.522131964257413
0.53048887156188 0.5231570178763
0.531488506695056 0.524182071495187
0.532488141828233 0.525207125114074
0.533487776961409 0.52623217873296
0.534487412094586 0.527257232351847
0.535487047227762 0.528282285970734
0.536486682360938 0.529307339589621
0.537486317494115 0.530332393208508
0.538485952627291 0.531357446827394
0.539485587760467 0.532382500446281
0.540485222893644 0.533407554065168
0.54148485802682 0.534432607684055
0.542484493159997 0.535457661302941
0.543484128293173 0.536482714921828
0.544483763426349 0.537507768540715
0.545483398559526 0.538532822159602
0.546483033692702 0.539557875778488
0.547482668825879 0.540582929397375
0.548482303959055 0.541607983016262
0.549481939092231 0.542633036635149
0.550481574225408 0.543658090254036
0.551481209358584 0.544683143872922
0.55248084449176 0.545708197491809
0.553480479624937 0.546733251110696
0.554480114758113 0.547758304729583
0.55547974989129 0.548783358348469
0.556479385024466 0.549808411967356
0.557479020157643 0.550833465586243
0.558478655290819 0.55185851920513
0.559478290423995 0.552883572824016
0.560477925557172 0.553908626442903
0.561477560690348 0.55493368006179
0.562477195823524 0.555958733680677
0.563476830956701 0.556983787299563
0.564476466089877 0.55800884091845
0.565476101223054 0.559033894537337
0.56647573635623 0.560058948156224
0.567475371489406 0.561084001775111
0.568475006622583 0.562109055393997
0.569474641755759 0.563134109012884
0.570474276888935 0.564159162631771
0.571473912022112 0.565184216250658
0.572473547155288 0.566209269869544
0.573473182288465 0.567234323488431
0.574472817421641 0.568259377107318
0.575472452554817 0.569284430726205
0.576472087687994 0.570309484345091
0.57747172282117 0.571334537963978
0.578471357954347 0.572359591582865
0.579470993087523 0.573384645201752
0.580470628220699 0.574409698820638
0.581470263353876 0.575434752439525
0.582469898487052 0.576459806058412
0.583469533620229 0.577484859677299
0.584469168753405 0.578509913296186
0.585468803886581 0.579534966915072
0.586468439019758 0.580560020533959
0.587468074152934 0.581585074152846
0.588467709286111 0.582610127771733
0.589467344419287 0.583635181390619
0.590466979552463 0.584660235009506
0.59146661468564 0.585685288628393
0.592466249818816 0.58671034224728
0.593465884951992 0.587735395866166
0.594465520085169 0.588760449485053
0.595465155218345 0.58978550310394
0.596464790351522 0.590810556722827
0.597464425484698 0.591835610341714
0.598464060617874 0.5928606639606
0.599463695751051 0.593885717579487
0.600463330884227 0.594910771198374
0.601462966017404 0.59593582481726
0.60246260115058 0.596960878436147
0.603462236283756 0.597985932055034
0.604461871416933 0.599010985673921
0.605461506550109 0.600036039292807
0.606461141683286 0.601061092911694
0.607460776816462 0.602086146530581
0.608460411949638 0.603111200149468
0.609460047082815 0.604136253768355
0.610459682215991 0.605161307387241
0.611459317349168 0.606186361006128
0.612458952482344 0.607211414625015
0.61345858761552 0.608236468243902
0.614458222748697 0.609261521862788
0.615457857881873 0.610286575481675
0.616457493015049 0.611311629100562
0.617457128148226 0.612336682719449
0.618456763281402 0.613361736338335
0.619456398414579 0.614386789957222
0.620456033547755 0.615411843576109
0.621455668680931 0.616436897194996
0.622455303814108 0.617461950813882
0.623454938947284 0.618487004432769
0.624454574080461 0.619512058051656
0.625454209213637 0.620537111670543
0.626453844346813 0.62156216528943
0.62745347947999 0.622587218908316
0.628453114613166 0.623612272527203
0.629452749746343 0.62463732614609
0.630452384879519 0.625662379764977
0.631452020012695 0.626687433383863
0.632451655145872 0.62771248700275
0.633451290279048 0.628737540621637
0.634450925412225 0.629762594240524
0.635450560545401 0.63078764785941
0.636450195678577 0.631812701478297
0.637449830811754 0.632837755097184
0.63844946594493 0.633862808716071
0.639449101078106 0.634887862334957
0.640448736211283 0.635912915953844
0.641448371344459 0.636937969572731
0.642448006477636 0.637963023191618
0.643447641610812 0.638988076810505
0.644447276743988 0.640013130429391
0.645446911877165 0.641038184048278
0.646446547010341 0.642063237667165
0.647446182143518 0.643088291286051
0.648445817276694 0.644113344904938
0.64944545240987 0.645138398523825
0.650445087543047 0.646163452142712
0.651444722676223 0.647188505761599
0.6524443578094 0.648213559380485
0.653443992942576 0.649238612999372
0.654443628075752 0.650263666618259
0.655443263208929 0.651288720237146
0.656442898342105 0.652313773856032
0.657442533475281 0.653338827474919
0.658442168608458 0.654363881093806
0.659441803741634 0.655388934712693
0.660441438874811 0.656413988331579
0.661441074007987 0.657439041950466
0.662440709141163 0.658464095569353
0.66344034427434 0.65948914918824
0.664439979407516 0.660514202807126
0.665439614540693 0.661539256426013
0.666439249673869 0.6625643100449
0.667438884807045 0.663589363663787
0.668438519940222 0.664614417282674
0.669438155073398 0.66563947090156
0.670437790206575 0.666664524520447
0.671437425339751 0.667689578139334
0.672437060472927 0.668714631758221
0.673436695606104 0.669739685377107
0.67443633073928 0.670764738995994
0.675435965872457 0.671789792614881
0.676435601005633 0.672814846233768
0.677435236138809 0.673839899852654
0.678434871271986 0.674864953471541
0.679434506405162 0.675890007090428
0.680434141538338 0.676915060709315
0.681433776671515 0.677940114328202
0.682433411804691 0.678965167947088
0.683433046937868 0.679990221565975
0.684432682071044 0.681015275184862
0.68543231720422 0.682040328803749
0.686431952337397 0.683065382422635
0.687431587470573 0.684090436041522
0.68843122260375 0.685115489660409
0.689430857736926 0.686140543279296
0.690430492870102 0.687165596898182
0.691430128003279 0.688190650517069
0.692429763136455 0.689215704135956
0.693429398269632 0.690240757754843
0.694429033402808 0.691265811373729
0.695428668535984 0.692290864992616
0.696428303669161 0.693315918611503
0.697427938802337 0.69434097223039
0.698427573935514 0.695366025849277
0.69942720906869 0.696391079468163
0.700426844201866 0.69741613308705
0.701426479335043 0.698441186705937
0.702426114468219 0.699466240324824
0.703425749601395 0.70049129394371
0.704425384734572 0.701516347562597
0.705425019867748 0.702541401181484
0.706424655000925 0.703566454800371
0.707424290134101 0.704591508419257
0.708423925267277 0.705616562038144
0.709423560400454 0.706641615657031
0.71042319553363 0.707666669275918
0.711422830666807 0.708691722894804
0.712422465799983 0.709716776513691
0.713422100933159 0.710741830132578
0.714421736066336 0.711766883751465
0.715421371199512 0.712791937370352
0.716421006332689 0.713816990989238
0.717420641465865 0.714842044608125
0.718420276599041 0.715867098227012
0.719419911732218 0.716892151845898
0.720419546865394 0.717917205464785
0.72141918199857 0.718942259083672
0.722418817131747 0.719967312702559
0.723418452264923 0.720992366321446
0.7244180873981 0.722017419940332
0.725417722531276 0.723042473559219
0.726417357664452 0.724067527178106
0.727416992797629 0.725092580796993
0.728416627930805 0.726117634415879
0.729416263063982 0.727142688034766
0.730415898197158 0.728167741653653
0.731415533330334 0.72919279527254
0.732415168463511 0.730217848891426
0.733414803596687 0.731242902510313
0.734414438729864 0.7322679561292
0.73541407386304 0.733293009748087
0.736413708996216 0.734318063366973
0.737413344129393 0.73534311698586
0.738412979262569 0.736368170604747
0.739412614395746 0.737393224223634
0.740412249528922 0.738418277842521
0.741411884662098 0.739443331461407
0.742411519795275 0.740468385080294
0.743411154928451 0.741493438699181
0.744410790061627 0.742518492318068
0.745410425194804 0.743543545936954
0.74641006032798 0.744568599555841
0.747409695461157 0.745593653174728
0.748409330594333 0.746618706793615
0.749408965727509 0.747643760412501
0.750408600860686 0.748668814031388
0.751408235993862 0.749693867650275
0.752407871127039 0.750718921269162
0.753407506260215 0.751743974888048
0.754407141393391 0.752769028506935
0.755406776526568 0.753794082125822
0.756406411659744 0.754819135744709
0.757406046792921 0.755844189363596
0.758405681926097 0.756869242982482
0.759405317059273 0.757894296601369
0.76040495219245 0.758919350220256
0.761404587325626 0.759944403839143
0.762404222458803 0.760969457458029
0.763403857591979 0.761994511076916
0.764403492725155 0.763019564695803
0.765403127858332 0.76404461831469
0.766402762991508 0.765069671933576
0.767402398124684 0.766094725552463
0.768402033257861 0.76711977917135
0.769401668391037 0.768144832790237
0.770401303524214 0.769169886409123
0.77140093865739 0.77019494002801
0.772400573790566 0.771219993646897
0.773400208923743 0.772245047265784
0.774399844056919 0.773270100884671
0.775399479190096 0.774295154503557
0.776399114323272 0.775320208122444
0.777398749456448 0.776345261741331
0.778398384589625 0.777370315360218
0.779398019722801 0.778395368979104
0.780397654855978 0.779420422597991
0.781397289989154 0.780445476216878
0.78239692512233 0.781470529835765
0.783396560255507 0.782495583454651
0.784396195388683 0.783520637073538
0.78539583052186 0.784545690692425
0.786395465655036 0.785570744311312
0.787395100788212 0.786595797930198
0.788394735921389 0.787620851549085
0.789394371054565 0.788645905167972
0.790394006187741 0.789670958786859
0.791393641320918 0.790696012405745
0.792393276454094 0.791721066024632
0.793392911587271 0.792746119643519
0.794392546720447 0.793771173262406
0.795392181853623 0.794796226881292
0.7963918169868 0.795821280500179
0.797391452119976 0.796846334119066
0.798391087253153 0.797871387737953
0.799390722386329 0.79889644135684
0.800390357519505 0.799921494975726
0.801389992652682 0.800946548594613
0.802389627785858 0.8019716022135
0.803389262919035 0.802996655832387
0.804388898052211 0.804021709451273
0.805388533185387 0.80504676307016
0.806388168318564 0.806071816689047
0.80738780345174 0.807096870307934
0.808387438584916 0.80812192392682
0.809387073718093 0.809146977545707
0.810386708851269 0.810172031164594
0.811386343984446 0.811197084783481
0.812385979117622 0.812222138402368
0.813385614250798 0.813247192021254
0.814385249383975 0.814272245640141
0.815384884517151 0.815297299259028
0.816384519650328 0.816322352877915
0.817384154783504 0.817347406496801
0.81838378991668 0.818372460115688
0.819383425049857 0.819397513734575
0.820383060183033 0.820422567353462
0.82138269531621 0.821447620972348
0.822382330449386 0.822472674591235
0.823381965582562 0.823497728210122
0.824381600715739 0.824522781829009
0.825381235848915 0.825547835447895
0.826380870982092 0.826572889066782
0.827380506115268 0.827597942685669
0.828380141248444 0.828622996304556
0.829379776381621 0.829648049923443
0.830379411514797 0.830673103542329
0.831379046647973 0.831698157161216
0.83237868178115 0.832723210780103
0.833378316914326 0.83374826439899
0.834377952047503 0.834773318017876
0.835377587180679 0.835798371636763
0.836377222313855 0.83682342525565
0.837376857447032 0.837848478874537
0.838376492580208 0.838873532493423
0.839376127713385 0.83989858611231
0.840375762846561 0.840923639731197
0.841375397979737 0.841948693350084
0.842375033112914 0.84297374696897
0.84337466824609 0.843998800587857
0.844374303379267 0.845023854206744
0.845373938512443 0.846048907825631
0.846373573645619 0.847073961444518
0.847373208778796 0.848099015063404
0.848372843911972 0.849124068682291
0.849372479045149 0.850149122301178
0.850372114178325 0.851174175920065
0.851371749311501 0.852199229538951
0.852371384444678 0.853224283157838
0.853371019577854 0.854249336776725
0.85437065471103 0.855274390395612
0.855370289844207 0.856299444014498
0.856369924977383 0.857324497633385
0.85736956011056 0.858349551252272
0.858369195243736 0.859374604871159
0.859368830376912 0.860399658490045
0.860368465510089 0.861424712108932
0.861368100643265 0.862449765727819
0.862367735776442 0.863474819346706
0.863367370909618 0.864499872965592
0.864367006042794 0.865524926584479
0.865366641175971 0.866549980203366
0.866366276309147 0.867575033822253
0.867365911442324 0.868600087441139
0.8683655465755 0.869625141060026
0.869365181708676 0.870650194678913
0.870364816841853 0.8716752482978
0.871364451975029 0.872700301916687
0.872364087108205 0.873725355535573
0.873363722241382 0.87475040915446
0.874363357374558 0.875775462773347
0.875362992507735 0.876800516392234
0.876362627640911 0.87782557001112
0.877362262774087 0.878850623630007
0.878361897907264 0.879875677248894
0.87936153304044 0.880900730867781
0.880361168173617 0.881925784486667
0.881360803306793 0.882950838105554
0.882360438439969 0.883975891724441
0.883360073573146 0.885000945343328
0.884359708706322 0.886025998962214
0.885359343839499 0.887051052581101
0.886358978972675 0.888076106199988
0.887358614105851 0.889101159818875
0.888358249239028 0.890126213437762
0.889357884372204 0.891151267056648
0.890357519505381 0.892176320675535
0.891357154638557 0.893201374294422
0.892356789771733 0.894226427913309
0.89335642490491 0.895251481532195
0.894356060038086 0.896276535151082
0.895355695171262 0.897301588769969
0.896355330304439 0.898326642388856
0.897354965437615 0.899351696007742
0.898354600570792 0.900376749626629
0.899354235703968 0.901401803245516
0.900353870837144 0.902426856864403
0.901353505970321 0.903451910483289
0.902353141103497 0.904476964102176
0.903352776236674 0.905502017721063
0.90435241136985 0.90652707133995
0.905352046503026 0.907552124958836
0.906351681636203 0.908577178577723
0.907351316769379 0.90960223219661
0.908350951902556 0.910627285815497
0.909350587035732 0.911652339434384
0.910350222168908 0.91267739305327
0.911349857302085 0.913702446672157
0.912349492435261 0.914727500291044
0.913349127568438 0.915752553909931
0.914348762701614 0.916777607528817
0.91534839783479 0.917802661147704
0.916348032967967 0.918827714766591
0.917347668101143 0.919852768385478
0.918347303234319 0.920877822004364
0.919346938367496 0.921902875623251
0.920346573500672 0.922927929242138
0.921346208633849 0.923952982861025
0.922345843767025 0.924978036479911
0.923345478900201 0.926003090098798
0.924345114033378 0.927028143717685
0.925344749166554 0.928053197336572
0.926344384299731 0.929078250955459
0.927344019432907 0.930103304574345
0.928343654566083 0.931128358193232
0.92934328969926 0.932153411812119
0.930342924832436 0.933178465431006
0.931342559965613 0.934203519049892
0.932342195098789 0.935228572668779
0.933341830231965 0.936253626287666
0.934341465365142 0.937278679906553
0.935341100498318 0.938303733525439
0.936340735631494 0.939328787144326
0.937340370764671 0.940353840763213
0.938340005897847 0.9413788943821
0.939339641031024 0.942403948000986
0.9403392761642 0.943429001619873
0.941338911297376 0.94445405523876
0.942338546430553 0.945479108857647
0.943338181563729 0.946504162476534
0.944337816696906 0.94752921609542
0.945337451830082 0.948554269714307
0.946337086963258 0.949579323333194
0.947336722096435 0.950604376952081
0.948336357229611 0.951629430570967
0.949335992362788 0.952654484189854
0.950335627495964 0.953679537808741
0.95133526262914 0.954704591427628
0.952334897762317 0.955729645046514
0.953334532895493 0.956754698665401
0.95433416802867 0.957779752284288
0.955333803161846 0.958804805903175
0.956333438295022 0.959829859522061
0.957333073428199 0.960854913140948
0.958332708561375 0.961879966759835
0.959332343694551 0.962905020378722
0.960331978827728 0.963930073997609
0.961331613960904 0.964955127616495
0.962331249094081 0.965980181235382
0.963330884227257 0.967005234854269
0.964330519360433 0.968030288473156
0.96533015449361 0.969055342092042
0.966329789626786 0.970080395710929
0.967329424759963 0.971105449329816
0.968329059893139 0.972130502948703
0.969328695026315 0.973155556567589
0.970328330159492 0.974180610186476
0.971327965292668 0.975205663805363
0.972327600425845 0.97623071742425
0.973327235559021 0.977255771043136
0.974326870692197 0.978280824662023
0.975326505825374 0.97930587828091
0.97632614095855 0.980330931899797
0.977325776091727 0.981355985518683
0.978325411224903 0.98238103913757
0.979325046358079 0.983406092756457
0.980324681491256 0.984431146375344
0.981324316624432 0.985456199994231
0.982323951757608 0.986481253613117
0.983323586890785 0.987506307232004
0.984323222023961 0.988531360850891
0.985322857157138 0.989556414469778
0.986322492290314 0.990581468088664
0.98732212742349 0.991606521707551
0.988321762556667 0.992631575326438
0.989321397689843 0.993656628945324
0.99032103282302 0.994681682564211
0.991320667956196 0.995706736183098
0.992320303089372 0.996731789801985
0.993319938222549 0.997756843420872
0.994319573355725 0.998781897039759
0.995319208488902 0.999806950658645
0.996318843622078 1.00083200427753
0.997318478755254 1.00185705789642
0.998318113888431 1.00288211151531
0.999307092990453 1.003896238144
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.72]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred2046484}{RGB}{204,64,84}
\definecolor{midnightblue}{RGB}{25,25,112}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$n$},
xmajorgrids,
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \|g_n - 1\|_{L^1}\)},
ymajorgrids,
ymin=0.00133011457053395, ymax=1.0346078036583,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, indianred2046484, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.76449
1 0.338476666666667
2 0.163558
3 0.0868806666666666
4 0.0519259999999997
5 0.0325686666666668
6 0.0228586666666672
7 0.0169479999999995
8 0.0152233333333321
9 0.0147226666666667
10 0.0153226666666667
11 0.0146126666666667
12 0.0142586666666659
};
\addplot [semithick, midnightblue]
table {%
0 0.382843898737544
1 0.244931326972365
2 0.156699258184
3 0.10025119211552
4 0.06413751818009
5 0.041033140369655
6 0.0262516956747241
7 0.0167949983742403
8 0.0107449047819917
9 0.00687424768978524
10 0.00439792462188374
11 0.00281365203184518
12 0.00180008491207737
};
\end{axis}

\end{tikzpicture}
\begin{tabular}{cccccccc}
        \toprule
         $\mathcal{R}$ & $\mathrm{Bates}(20)$ & $\mathrm{Beta}(2,2)$ & $p$ & $\mathrm{Beta}(3,5)$ & $\mathrm{Beta}(1,20)$ & $\mathrm{Beta}(0.1,2)$ \\
        \midrule
        $\| g_n -1 \|_1$ & 0.519 & 0.546 & 0.533 & 0.613 & 0.686 & 0.913\\
        \midrule
        $|\mu_{\ell_n}-\mu_\ell|$ & 0.424 & 0.504 & 0.433 & 0.489 & 0.578 & 0.915
        \\
        \midrule
        Theoretical & $0.5$ & $0.5$ & $0.5$ & $0.\overline{6}$ &$0.\overline{6}$&$0.\overline{6}$\\
        \bottomrule
    \end{tabular}
